Accurate and numerically efficient r$^2$SCAN meta-generalized gradient approximation

The recently proposed rSCAN functional [J. Chem. Phys. 150, 161101 (2019)] is a regularized form of the SCAN functional [Phys. Rev. Lett. 115, 036402 (2015)] that improves SCAN's numerical performance at the expense of breaking constraints known from the exact exchange-correlation functional. We construct a new meta-generalized gradient approximation by restoring exact constraint adherence to rSCAN. The resulting functional maintains rSCAN's numerical performance while restoring the transferable accuracy of SCAN.

==> (inline-0) <==
\begin{longtable}{ll|rrrr}
    %\centering
    \caption{Reference self-consistent total atomic energies ($E$) \textbf{using only the exchange part of the functional}, and corresponding exchange energies ($E_{\mr{x}}$) in Hartree. Calculated using the cc-pVTZ basis set \cite{Dunning1989,Woon1995} and the ``reference'' level Turbomole grid.}  \label{tab:ref_at_dat_x} \\
    \endhead
    %\begin{tabular}{ll|rrr}
         $\vphantom{\frac{1}{2}}$ & & SCAN & rSCAN & r$^2$SCAN \\
         \hline
        $\vphantom{\frac{1}{2}}$ \multirow{2}{*}{$E$} & N   & -54.40541174994 & -54.41398626268 & -54.39774875432 \\
        $\vphantom{\frac{1}{2}}$ & Ne  & -128.5891914977 & -128.6082003154 & -128.5698768302 \\
        \hline
        $\vphantom{\frac{1}{2}}$ \multirow{2}{*}{$E_{\mr{x}}$} & N  & -6.597139583375 & -6.604261530513 & -6.586631390511  \\
        $\vphantom{\frac{1}{2}}$  & Ne  & -12.143536468556 & -12.160698876055 & -12.11878636737 \\
   % \end{tabular}

\end{longtable}

\begin{longtable}{ll|rrrr}
    %\centering
    \caption{Reference self-consistent total atomic energies ($E$) and exchange-correlation energies ($E_{\mr{xc}}$) in Hartree calculated using the cc-pVTZ basis set \cite{Dunning1989,Woon1995} and the ``reference'' level Turbomole grid.}  \label{tab:ref_at_dat_xc} \\
     \endhead
    %\begin{tabular}{ll|rrr}
          & & SCAN & rSCAN & r$^2$SCAN \\
         \hline
        \multirow{2}{*}{$E$} & N   & -54.58565736367 & -54.59430112747 & -54.57900797069 \\
         & Ne  & -128.9340794821 & -128.9541235246 & -128.9168416529 \\
        \hline
         \multirow{2}{*}{$E_{\mr{xc}}$} & N  & -6.782282570589 & -6.790099568534 & -6.773066377305  \\
          & Ne  & -12.49701065638 & -12.515767373154 & -12.474955269761 \\
   % \end{tabular}

\end{longtable}
\begin{longtable}{l|rrrrrrr}
\caption{Deviation of TPSS atomisation energies (kcal/mol) for the G3 test set obtained with increasingly dense numerical grids. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\label{tab:G3_tpss}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endfirsthead
\caption{Deviation of TPSS atomisation energies (kcal/mol) for the G3 test set obtained with increasingly dense numerical grids. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
LiH                                                               &  -1.051 &  -1.089 &  -1.100 &  -1.098 &  -1.097 &  -1.097 &  -1.097 \\
BeH                                                               & -10.159 & -10.306 & -10.192 & -10.202 & -10.205 & -10.206 & -10.206 \\
CH                                                                &  -3.306 &  -3.405 &  -3.397 &  -3.398 &  -3.402 &  -3.402 &  -3.402 \\
CH\mol{2} (\excite{3}B\mol{1})                                    &  -8.104 &  -8.205 &  -8.204 &  -8.200 &  -8.208 &  -8.208 &  -8.207 \\
CH\mol{2} (\excite{1}A\mol{1})                                    &  -0.341 &  -0.513 &  -0.503 &  -0.503 &  -0.507 &  -0.507 &  -0.507 \\
CH\mol{3}                                                         &  -6.114 &  -6.322 &  -6.301 &  -6.300 &  -6.305 &  -6.305 &  -6.304 \\
Methane (CH\mol{4})                                               &  -4.373 &  -4.618 &  -4.614 &  -4.607 &  -4.612 &  -4.612 &  -4.612 \\
NH                                                                &  -6.650 &  -6.739 &  -6.672 &  -6.698 &  -6.698 &  -6.698 &  -6.698 \\
NH\mol{2}                                                         &  -5.967 &  -6.138 &  -6.074 &  -6.100 &  -6.100 &  -6.100 &  -6.100 \\
Ammonia (NH\mol{3})                                               &  -1.466 &  -1.748 &  -1.689 &  -1.709 &  -1.709 &  -1.708 &  -1.708 \\
OH                                                                &  -0.734 &  -0.612 &  -0.602 &  -0.600 &  -0.601 &  -0.601 &  -0.601 \\
Water (H\mol{2}O)                                                 &   3.351 &   3.471 &   3.488 &   3.493 &   3.492 &   3.492 &   3.492 \\
Hydrogen fluoride (HF)                                            &   1.229 &   1.297 &   1.300 &   1.292 &   1.292 &   1.292 &   1.292 \\
SiH\mol{2} (\excite{1}A\mol{1})                                   &  -5.259 &  -5.277 &  -5.301 &  -5.306 &  -5.305 &  -5.306 &  -5.306 \\
SiH\mol{2} (\excite{3}B\mol{1})                                   & -10.777 & -10.694 & -10.705 & -10.706 & -10.706 & -10.706 & -10.706 \\
SiH\mol{3}                                                        & -11.828 & -11.786 & -11.799 & -11.802 & -11.803 & -11.803 & -11.803 \\
Silane (SiH\mol{4})                                               & -11.656 & -11.586 & -11.602 & -11.607 & -11.607 & -11.608 & -11.608 \\
PH\mol{2}                                                         &  -8.638 &  -8.754 &  -8.820 &  -8.804 &  -8.804 &  -8.804 &  -8.804 \\
PH\mol{3}                                                         &  -7.869 &  -7.952 &  -8.022 &  -8.001 &  -8.002 &  -8.002 &  -8.002 \\
Hydrogen sulfide (H\mol{2}S)                                      &  -2.770 &  -3.000 &  -3.030 &  -3.004 &  -3.003 &  -3.004 &  -3.004 \\
Hydrogen chloride (HCl)                                           &  -1.195 &  -1.065 &  -1.112 &  -1.108 &  -1.107 &  -1.107 &  -1.107 \\
Li\mol{2}                                                         &   1.182 &   1.242 &   1.194 &   1.197 &   1.199 &   1.198 &   1.198 \\
LiF                                                               &   1.323 &   1.295 &   1.179 &   1.199 &   1.197 &   1.195 &   1.195 \\
Acetylene (C\mol{2}H\mol{2})                                      &   1.022 &   0.694 &   0.688 &   0.700 &   0.689 &   0.689 &   0.690 \\
Ethylene (H\mol{2}C=CH\mol{2})                                    &  -3.812 &  -4.318 &  -4.310 &  -4.299 &  -4.309 &  -4.309 &  -4.309 \\
Ethane (H\mol{3}C-CH\mol{3})                                      &  -5.674 &  -6.157 &  -6.121 &  -6.105 &  -6.115 &  -6.115 &  -6.115 \\
CN                                                                &  -1.290 &  -1.635 &  -1.594 &  -1.602 &  -1.607 &  -1.606 &  -1.606 \\
Hydrogen cyanide (HCN)                                            &  -0.699 &  -1.039 &  -0.983 &  -0.998 &  -1.003 &  -1.002 &  -1.002 \\
CO                                                                &   4.247 &   4.159 &   4.191 &   4.202 &   4.196 &   4.196 &   4.196 \\
HCO                                                               &  -4.892 &  -4.931 &  -4.914 &  -4.903 &  -4.909 &  -4.908 &  -4.908 \\
Formaldehyde (H\mol{2}C=O)                                        &  -3.028 &  -3.132 &  -3.111 &  -3.099 &  -3.104 &  -3.104 &  -3.104 \\
Methanol (CH\mol{3}-OH)                                           &  -2.481 &  -2.658 &  -2.621 &  -2.609 &  -2.615 &  -2.615 &  -2.615 \\
N\mol{2}                                                          &   1.224 &   0.813 &   0.929 &   0.893 &   0.894 &   0.894 &   0.894 \\
Hydrazine (H\mol{2}N-NH\mol{2})                                   &  -4.595 &  -5.124 &  -4.971 &  -5.013 &  -5.013 &  -5.012 &  -5.013 \\
NO                                                                &  -4.121 &  -4.180 &  -4.079 &  -4.099 &  -4.100 &  -4.100 &  -4.100 \\
O\mol{2}                                                          &  -7.103 &  -6.817 &  -6.787 &  -6.797 &  -6.798 &  -6.798 &  -6.798 \\
Hydrogen peroxide (HO-OH)                                         &  -0.505 &  -0.246 &  -0.204 &  -0.200 &  -0.202 &  -0.202 &  -0.202 \\
F\mol{2}                                                          &  -6.615 &  -6.664 &  -6.695 &  -6.705 &  -6.705 &  -6.705 &  -6.705 \\
Carbon dioxide (CO\mol{2})                                        &  -1.923 &  -1.832 &  -1.827 &  -1.802 &  -1.808 &  -1.808 &  -1.808 \\
Na\mol{2}                                                         &  -2.374 &  -2.403 &  -2.399 &  -2.395 &  -2.395 &  -2.396 &  -2.396 \\
Si\mol{2}                                                         &  -0.196 &  -0.054 &  -0.057 &  -0.067 &  -0.067 &  -0.067 &  -0.067 \\
P\mol{2}                                                          &   0.217 &   0.072 &  -0.034 &  -0.002 &  -0.001 &  -0.001 &  -0.001 \\
S\mol{2}                                                          &  -6.965 &  -7.101 &  -7.155 &  -7.107 &  -7.107 &  -7.107 &  -7.107 \\
Cl\mol{2}                                                         &  -3.149 &  -3.157 &  -3.195 &  -3.208 &  -3.204 &  -3.205 &  -3.204 \\
NaCl                                                              &   0.893 &   0.873 &   0.805 &   0.796 &   0.795 &   0.799 &   0.799 \\
Silicon monoxide (SiO)                                            &   5.344 &   5.552 &   5.592 &   5.594 &   5.594 &   5.594 &   5.594 \\
CS                                                                &   1.864 &   1.425 &   1.472 &   1.496 &   1.493 &   1.493 &   1.493 \\
SO                                                                &  -5.016 &  -4.913 &  -4.917 &  -4.897 &  -4.898 &  -4.898 &  -4.898 \\
ClO                                                               &  -7.751 &  -7.475 &  -7.501 &  -7.501 &  -7.503 &  -7.503 &  -7.503 \\
Chlorine monofluoride (FCl)                                       &  -5.513 &  -5.447 &  -5.493 &  -5.500 &  -5.500 &  -5.501 &  -5.501 \\
Si\mol{2}H\mol{6}                                                 & -18.040 & -17.853 & -17.895 & -17.911 & -17.911 & -17.911 & -17.911 \\
Methyl chloride (CH\mol{3}Cl)                                     &  -5.357 &  -5.481 &  -5.509 &  -5.498 &  -5.504 &  -5.504 &  -5.503 \\
Methanethiol (H\mol{3}CSH)                                        &  -4.915 &  -5.328 &  -5.338 &  -5.303 &  -5.306 &  -5.307 &  -5.306 \\
Hypochlorous acid (HOCl)                                          &  -2.754 &  -2.499 &  -2.501 &  -2.502 &  -2.502 &  -2.502 &  -2.502 \\
Sulfur dioxide (SO\mol{2})                                        &   1.174 &   1.433 &   1.455 &   1.488 &   1.492 &   1.491 &   1.491 \\
BF\mol{3}                                                         &   3.743 &   3.940 &   3.948 &   3.890 &   3.897 &   3.893 &   3.893 \\
BCl\mol{3}                                                        &  -2.440 &  -2.082 &  -2.078 &  -2.105 &  -2.108 &  -2.109 &  -2.110 \\
AlF\mol{3}                                                        &   8.876 &   9.470 &   9.284 &   9.307 &   9.294 &   9.295 &   9.296 \\
AlCl\mol{3}                                                       &  -1.367 &   0.035 &  -0.098 &  -0.099 &  -0.101 &  -0.093 &  -0.094 \\
Carbon tetrafluoride (CF\mol{4})                                  &  -3.979 &  -4.157 &  -4.202 &  -4.200 &  -4.206 &  -4.208 &  -4.208 \\
Carbon tetrachloride (CCl\mol{4})                                 &  -2.621 &  -2.413 &  -2.508 &  -2.485 &  -2.487 &  -2.487 &  -2.487 \\
Carbon oxide sulfide (COS)                                        &  -5.779 &  -6.045 &  -6.046 &  -5.999 &  -6.002 &  -6.002 &  -6.002 \\
Carbon bisulfide (CS\mol{2})                                      &  -7.952 &  -8.572 &  -8.572 &  -8.505 &  -8.505 &  -8.506 &  -8.506 \\
Carbonic difluoride (COF\mol{2})                                  &  -0.129 &  -0.251 &  -0.295 &  -0.298 &  -0.308 &  -0.306 &  -0.306 \\
Silicon tetrafluoride (SiF\mol{4})                                &  16.260 &  16.254 &  16.211 &  16.183 &  16.188 &  16.186 &  16.185 \\
Silicon tetrachloride (SiCl\mol{4})                               &   3.067 &   3.600 &   3.391 &   3.387 &   3.396 &   3.396 &   3.396 \\
Dinitrogen monoxide (N\mol{2}O)                                   & -11.848 & -12.097 & -11.974 & -12.004 & -12.005 & -12.004 & -12.004 \\
Nitrogen chloride oxide (ClNO)                                    & -13.506 & -13.441 & -13.399 & -13.409 & -13.409 & -13.408 & -13.409 \\
Nitrogen trifluoride (NF\mol{3})                                  & -19.185 & -19.514 & -19.361 & -19.401 & -19.401 & -19.400 & -19.400 \\
PF\mol{3}                                                         &   1.872 &   1.865 &   1.768 &   1.796 &   1.794 &   1.793 &   1.793 \\
O\mol{3}                                                          &  -9.542 &  -9.080 &  -9.004 &  -8.992 &  -8.996 &  -8.994 &  -8.995 \\
F\mol{2}O                                                         & -14.313 & -14.281 & -14.281 & -14.297 & -14.298 & -14.298 & -14.298 \\
Chlorine trifluoride (ClF\mol{3})                                 & -22.819 & -22.848 & -22.883 & -22.905 & -22.903 & -22.901 & -22.901 \\
Tetrafluoro Ethene (F\mol{2}C=CF\mol{2})                          & -14.342 & -14.612 & -14.772 & -14.794 & -14.807 & -14.809 & -14.809 \\
Tetrachloro Ethene (C\mol{2}Cl\mol{4})                            &  -6.714 &  -6.391 &  -6.522 &  -6.501 &  -6.506 &  -6.506 &  -6.506 \\
Acetonitrile, trifluoro- (CF\mol{3}CN)                            &  -5.002 &  -5.525 &  -5.494 &  -5.504 &  -5.515 &  -5.516 &  -5.516 \\
Propyne (C\mol{3}H\mol{4})                                        &  -2.048 &  -2.619 &  -2.612 &  -2.593 &  -2.608 &  -2.608 &  -2.608 \\
Allene (C\mol{3}H\mol{4})                                         &  -6.328 &  -7.023 &  -7.010 &  -6.997 &  -7.012 &  -7.011 &  -7.011 \\
Cyclopropene (C\mol{3}H\mol{4})                                   &  -4.539 &  -5.232 &  -5.210 &  -5.193 &  -5.207 &  -5.207 &  -5.207 \\
Propylene (C\mol{3}H\mol{6})                                      &  -4.930 &  -5.624 &  -5.617 &  -5.597 &  -5.611 &  -5.611 &  -5.611 \\
Cyclopropane (C\mol{3}H\mol{6})                                   &  -6.753 &  -7.430 &  -7.422 &  -7.400 &  -7.415 &  -7.414 &  -7.414 \\
Propane (C\mol{3}H\mol{8})                                        &  -6.247 &  -6.614 &  -6.629 &  -6.602 &  -6.617 &  -6.617 &  -6.616 \\
Trans-1,3-butadiene (C\mol{4}H\mol{6})                            &  -4.842 &  -5.834 &  -5.830 &  -5.802 &  -5.819 &  -5.820 &  -5.819 \\
Dimethylacetylene (C\mol{4}H\mol{6})                              &  -4.034 &  -4.849 &  -4.828 &  -4.803 &  -4.823 &  -4.822 &  -4.822 \\
Methylenecyclopropane (C\mol{4}H\mol{6})                          &  -9.950 & -10.732 & -10.725 & -10.700 & -10.720 & -10.719 & -10.719 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &  -6.829 &  -7.788 &  -7.727 &  -7.696 &  -7.715 &  -7.714 &  -7.714 \\
Cyclobutene (C\mol{4}H\mol{6})                                    &  -4.433 &  -5.160 &  -5.130 &  -5.101 &  -5.120 &  -5.120 &  -5.120 \\
Cyclobutane (C\mol{4}H\mol{8})                                    &  -6.768 &  -7.174 &  -7.142 &  -7.108 &  -7.125 &  -7.125 &  -7.124 \\
Isobutene (C\mol{4}H\mol{8})                                      &  -5.019 &  -5.623 &  -5.629 &  -5.609 &  -5.625 &  -5.625 &  -5.625 \\
Trans-butane(C\mol{4}H\mol{10})                                   &  -6.130 &  -6.930 &  -6.831 &  -6.807 &  -6.826 &  -6.825 &  -6.825 \\
Isobutane (C\mol{4}H\mol{10})                                     &  -4.593 &  -5.635 &  -5.629 &  -5.603 &  -5.624 &  -5.623 &  -5.623 \\
Spiropentane (C\mol{5}H\mol{8})                                   &  -9.902 & -10.844 & -10.833 & -10.797 & -10.821 & -10.821 & -10.820 \\
Benzene (C\mol{6}H\mol{6})                                        &  -4.370 &  -5.568 &  -5.543 &  -5.488 &  -5.521 &  -5.519 &  -5.518 \\
Difluoromethane (CH\mol{2}F\mol{2})                               &  -6.953 &  -7.230 &  -7.292 &  -7.305 &  -7.311 &  -7.310 &  -7.310 \\
Trifluoromethane(CHF\mol{3})                                      &  -5.903 &  -6.088 &  -6.108 &  -6.105 &  -6.110 &  -6.112 &  -6.112 \\
CH\mol{2}Cl\mol{2}                                                &  -5.262 &  -5.159 &  -5.219 &  -5.205 &  -5.208 &  -5.209 &  -5.208 \\
CHCl\mol{3}                                                       &  -4.043 &  -3.952 &  -4.015 &  -4.001 &  -4.005 &  -4.005 &  -4.005 \\
Methylamine (H\mol{3}C-NH\mol{2})                                 &  -4.692 &  -5.175 &  -5.087 &  -5.105 &  -5.109 &  -5.109 &  -5.109 \\
Acetonitrile (CH\mol{3}-CN)                                       &  -3.600 &  -4.165 &  -4.097 &  -4.105 &  -4.115 &  -4.114 &  -4.114 \\
Nitromethane (CH\mol{3}-NO\mol{2})                                & -13.374 & -13.423 & -13.302 & -13.305 & -13.311 & -13.311 & -13.311 \\
Methyl nitrite (CH\mol{3}-O-N=O)                                  & -13.320 & -13.446 & -13.295 & -13.307 & -13.313 & -13.313 & -13.313 \\
Methyl silane (CH\mol{3}SiH\mol{3})                               &  -9.852 & -10.002 & -10.011 & -10.010 & -10.015 & -10.015 & -10.015 \\
Formic acid (HCOOH)                                               &  -0.871 &  -0.878 &  -0.835 &  -0.806 &  -0.813 &  -0.813 &  -0.813 \\
Methyl formate (HCOOCH\mol{3})                                    &  -6.325 &  -6.493 &  -6.429 &  -6.409 &  -6.419 &  -6.419 &  -6.419 \\
Acetamide (CH\mol{3}CONH\mol{2})                                  &  -4.017 &  -4.412 &  -4.318 &  -4.309 &  -4.320 &  -4.320 &  -4.320 \\
Aziridine (C\mol{2}H\mol{4}NH)                                    &  -8.683 &  -9.171 &  -9.099 &  -9.108 &  -9.116 &  -9.116 &  -9.116 \\
Cyanogen (NCCN)                                                   &  -2.917 &  -3.576 &  -3.471 &  -3.496 &  -3.506 &  -3.504 &  -3.505 \\
Dimethylamine ((CH\mol{3})\mol{2}NH)                              &  -7.097 &  -7.683 &  -7.596 &  -7.608 &  -7.616 &  -7.615 &  -7.615 \\
Trans ethylamine (CH\mol{3}CH\mol{2}NH\mol{2})                    &  -6.141 &  -6.728 &  -6.595 &  -6.607 &  -6.617 &  -6.616 &  -6.616 \\
Ketene (CH\mol{2}CO)                                              &  -5.739 &  -6.030 &  -6.018 &  -5.998 &  -6.009 &  -6.008 &  -6.008 \\
Oxirane (C\mol{2}H\mol{4}O)                                       &  -8.055 &  -8.259 &  -8.221 &  -8.207 &  -8.215 &  -8.216 &  -8.216 \\
Acetaldehyde (CH\mol{3}CHO)                                       &  -4.137 &  -4.447 &  -4.423 &  -4.402 &  -4.412 &  -4.412 &  -4.412 \\
Glyoxal (HCOCOH)                                                  &  -2.834 &  -2.892 &  -2.835 &  -2.803 &  -2.815 &  -2.814 &  -2.814 \\
Ethanol (CH\mol{3}CH\mol{2}OH)                                    &  -2.587 &  -2.977 &  -2.921 &  -2.903 &  -2.912 &  -2.913 &  -2.913 \\
Dimethylether (CH\mol{3}OCH\mol{3})                               &  -6.928 &  -7.173 &  -7.117 &  -7.107 &  -7.117 &  -7.117 &  -7.116 \\
Thiirane (C\mol{2}H\mol{4}S)                                      &  -7.902 &  -8.447 &  -8.449 &  -8.407 &  -8.416 &  -8.415 &  -8.415 \\
Dimethyl sulfoxide ((CH\mol{3})\mol{2}SO)                         &  -5.298 &  -5.666 &  -5.652 &  -5.605 &  -5.618 &  -5.620 &  -5.619 \\
Ethanethiol (C\mol{2}H\mol{5}SH)                                  &  -4.949 &  -5.555 &  -5.545 &  -5.502 &  -5.510 &  -5.510 &  -5.510 \\
Dimethyl sulfide (CH\mol{3}SCH\mol{3})                            &  -6.578 &  -7.145 &  -7.141 &  -7.102 &  -7.111 &  -7.113 &  -7.112 \\
Vinyl fluoride (CH\mol{2}=CHF)                                    &  -6.832 &  -7.267 &  -7.299 &  -7.297 &  -7.307 &  -7.308 &  -7.308 \\
Ethyl chloride (C\mol{2}H\mol{5}Cl)                               &  -5.912 &  -6.223 &  -6.220 &  -6.203 &  -6.211 &  -6.211 &  -6.211 \\
Vinyl chloride (CH\mol{2}=CHCl)                                   &  -8.478 &  -8.783 &  -8.807 &  -8.796 &  -8.804 &  -8.804 &  -8.804 \\
Acrylonitrile (CH\mol{2}=CHCN)                                    &  -1.929 &  -2.756 &  -2.697 &  -2.700 &  -2.715 &  -2.714 &  -2.714 \\
Acetone (CH\mol{3}COCH\mol{3})                                    &  -4.541 &  -4.741 &  -4.737 &  -4.710 &  -4.724 &  -4.724 &  -4.723 \\
Acetic acid (CH\mol{3}COOH)                                       &  -0.910 &  -0.971 &  -0.934 &  -0.903 &  -0.915 &  -0.915 &  -0.915 \\
Acetyl fluoride (CH\mol{3}COF)                                    &  -4.529 &  -4.814 &  -4.820 &  -4.806 &  -4.816 &  -4.816 &  -4.816 \\
CH\mol{3}COCl (acetyl chloride)                                   &  -5.741 &  -5.931 &  -5.938 &  -5.909 &  -5.916 &  -5.916 &  -5.916 \\
CH\mol{3}CH\mol{2}CH\mol{2}Cl (propyl chloride)                   &  -6.548 &  -6.782 &  -6.832 &  -6.802 &  -6.815 &  -6.815 &  -6.815 \\
Isopropanol (CH\mol{3})\mol{2}CHOH)                               &  -1.886 &  -2.605 &  -2.537 &  -2.509 &  -2.524 &  -2.524 &  -2.523 \\
Methyl ethyl ether (C\mol{2}H\mol{5}OCH\mol{3})                   &  -7.527 &  -7.918 &  -7.833 &  -7.811 &  -7.824 &  -7.824 &  -7.823 \\
Trimethylamine ((CH\mol{3})\mol{3}N)                              &  -8.749 &  -9.718 &  -9.609 &  -9.612 &  -9.627 &  -9.625 &  -9.625 \\
Furan (C\mol{4}H\mol{4}O)                                         &  -4.949 &  -5.854 &  -5.833 &  -5.797 &  -5.818 &  -5.817 &  -5.817 \\
C\mol{4}H\mol{4}S (thiophene)                                     &  -4.213 &  -5.182 &  -5.173 &  -5.104 &  -5.118 &  -5.118 &  -5.117 \\
Pyrrole (C\mol{4}H\mol{5}N)                                       &  -6.159 &  -7.365 &  -7.315 &  -7.300 &  -7.318 &  -7.317 &  -7.317 \\
Pyridine (C\mol{5}H\mol{5}N)                                      &  -7.587 &  -8.813 &  -8.724 &  -8.693 &  -8.719 &  -8.717 &  -8.717 \\
H\mol{2}                                                          &  -3.220 &  -3.203 &  -3.203 &  -3.203 &  -3.203 &  -3.203 &  -3.203 \\
HS                                                                &  -2.715 &  -2.806 &  -2.813 &  -2.798 &  -2.797 &  -2.797 &  -2.797 \\
CCH                                                               &   0.402 &   0.110 &   0.096 &   0.110 &   0.099 &   0.099 &   0.100 \\
C\mol{2}H\mol{3} (\excite{2}A$^\prime$)                           &  -7.121 &  -7.512 &  -7.498 &  -7.494 &  -7.504 &  -7.504 &  -7.504 \\
CH\mol{3}CO (\excite{2}A$^\prime$)                                &  -6.845 &  -7.151 &  -7.119 &  -7.099 &  -7.110 &  -7.110 &  -7.109 \\
H\mol{2}COH (\excite{2}A)                                         &  -4.921 &  -5.045 &  -5.008 &  -5.000 &  -5.005 &  -5.005 &  -5.005 \\
CH\mol{3}O (\excite{2}A$^\prime$)                                 &  -8.022 &  -8.132 &  -8.117 &  -8.108 &  -8.113 &  -8.113 &  -8.113 \\
CH\mol{3}CH\mol{2}O (\excite{2}A$^{\prime\prime}$)                &  -9.727 &  -9.942 &  -9.920 &  -9.902 &  -9.911 &  -9.912 &  -9.911 \\
CH\mol{3}S (\excite{2}A$^\prime$)                                 &  -6.613 &  -6.930 &  -6.923 &  -6.900 &  -6.904 &  -6.904 &  -6.904 \\
C\mol{2}H\mol{5} (\excite{2}A$^\prime$)                           &  -8.214 &  -8.630 &  -8.606 &  -8.598 &  -8.607 &  -8.607 &  -8.607 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       &  -9.915 & -10.324 & -10.318 & -10.307 & -10.320 & -10.320 & -10.320 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       &  -9.915 & -10.324 & -10.318 & -10.307 & -10.320 & -10.320 & -10.320 \\
NO\mol{2}                                                         & -14.368 & -14.404 & -14.288 & -14.306 & -14.307 & -14.307 & -14.307 \\
Methyl allene (C\mol{4}H\mol{6})                                  &  -7.350 &  -8.038 &  -8.018 &  -8.000 &  -8.018 &  -8.018 &  -8.018 \\
Isoprene (C\mol{5}H\mol{8})                                       &  -4.210 &  -5.341 &  -5.324 &  -5.296 &  -5.318 &  -5.317 &  -5.317 \\
Cyclopentane (C\mol{5}H\mol{10})                                  &  -3.826 &  -4.952 &  -4.944 &  -4.910 &  -4.935 &  -4.935 &  -4.935 \\
n-Pentane (C\mol{5}H\mol{12})                                     &  -6.689 &  -6.876 &  -6.964 &  -6.903 &  -6.927 &  -6.927 &  -6.926 \\
Neo pentane (C\mol{5}H\mol{12})                                   &  -2.566 &  -3.736 &  -3.721 &  -3.701 &  -3.728 &  -3.725 &  -3.725 \\
1,4 Cyclohexadiene (C\mol{6}H\mol{8})                             &  -1.161 &  -2.257 &  -2.238 &  -2.198 &  -2.227 &  -2.226 &  -2.225 \\
Cyclohexane (C\mol{6}H\mol{12})                                   &  -1.366 &  -2.776 &  -2.733 &  -2.687 &  -2.724 &  -2.724 &  -2.723 \\
n-Hexane (C\mol{6}H\mol{14})                                      &  -6.460 &  -7.514 &  -7.351 &  -7.310 &  -7.336 &  -7.334 &  -7.334 \\
3-Methyl pentane (C\mol{6}H\mol{14})                              &  -3.918 &  -5.320 &  -5.255 &  -5.203 &  -5.234 &  -5.232 &  -5.232 \\
Toluene (C\mol{6}H\mol{5}CH\mol{3})                               &  -4.258 &  -5.732 &  -5.662 &  -5.599 &  -5.639 &  -5.636 &  -5.635 \\
n-Heptane (C\mol{7}H\mol{16})                                     &  -7.451 &  -7.438 &  -7.602 &  -7.506 &  -7.539 &  -7.539 &  -7.538 \\
Cyclooctatetraene (C\mol{8}H\mol{8})                              &  -0.383 &  -2.015 &  -2.041 &  -1.992 &  -2.031 &  -2.031 &  -2.030 \\
n-Octane (C\mol{8}H\mol{18})                                      &  -6.872 &  -7.959 &  -7.781 &  -7.719 &  -7.745 &  -7.742 &  -7.742 \\
Naphthalene (C\mol{10}H\mol{8})                                   &  -3.624 &  -5.733 &  -5.675 &  -5.585 &  -5.643 &  -5.640 &  -5.639 \\
Azulene (C\mol{10}H\mol{8})                                       &  -6.308 &  -8.405 &  -8.408 &  -8.316 &  -8.362 &  -8.359 &  -8.358 \\
Acetic acid methyl ester (CH\mol{3}COOCH\mol{3})                  &  -5.306 &  -5.480 &  -5.436 &  -5.402 &  -5.420 &  -5.420 &  -5.419 \\
t-Butanol ((CH\mol{3})\mol{3}COH)                                 &  -0.046 &  -1.009 &  -0.937 &  -0.902 &  -0.927 &  -0.926 &  -0.926 \\
Aniline (C\mol{6}H\mol{5}NH\mol{2})                               &  -5.268 &  -6.628 &  -6.526 &  -6.494 &  -6.528 &  -6.525 &  -6.524 \\
Phenol (C\mol{6}H\mol{5}OH)                                       &  -1.627 &  -2.723 &  -2.656 &  -2.595 &  -2.629 &  -2.627 &  -2.626 \\
Divinyl ether (C\mol{4}H\mol{6}O)                                 &  -6.456 &  -7.064 &  -7.025 &  -6.997 &  -7.017 &  -7.017 &  -7.016 \\
Tetrahydrofuran (C\mol{4}H\mol{8}O)                               &  -3.946 &  -5.114 &  -5.041 &  -5.008 &  -5.025 &  -5.025 &  -5.025 \\
Cyclopentanone (C\mol{5}H\mol{8}O)                                &  -2.914 &  -4.119 &  -4.059 &  -4.009 &  -4.030 &  -4.030 &  -4.030 \\
Benzoquinone(C\mol{6}H\mol{4}O\mol{2})                            &  -0.416 &  -1.418 &  -1.344 &  -1.304 &  -1.331 &  -1.330 &  -1.330 \\
Pyrimidine (C\mol{4}H\mol{4}N\mol{2})                             & -11.670 & -12.845 & -12.689 & -12.699 & -12.719 & -12.717 & -12.717 \\
Dimethyl sulphone (C\mol{2}H\mol{6}O\mol{2}S)                     &   0.137 &   0.135 &   0.132 &   0.182 &   0.178 &   0.177 &   0.177 \\
Chlorobenzene (C\mol{6}H\mol{5}Cl)                                &  -4.752 &  -5.845 &  -5.848 &  -5.792 &  -5.826 &  -5.823 &  -5.823 \\
Butanedinitrile (NC-CH\mol{2}-CH\mol{2}-CN)                       &  -1.404 &  -2.730 &  -2.587 &  -2.599 &  -2.620 &  -2.618 &  -2.618 \\
Pyrazine (C\mol{4}H\mol{4}N\mol{2})                               &  -7.995 &  -9.268 &  -9.108 &  -9.102 &  -9.123 &  -9.122 &  -9.122 \\
Acetyl acetylene (CH\mol{3}-C(=O)-CCH)                            &   0.891 &   0.158 &   0.171 &   0.205 &   0.183 &   0.184 &   0.185 \\
Crotonaldehyde (CH\mol{3}-CH=CH-CHO)                              &  -6.650 &  -7.240 &  -7.221 &  -7.199 &  -7.218 &  -7.219 &  -7.218 \\
Acetic anhydride (CH\mol{3}-C(=O)-O-C(=O)-CH\mol{3})              &  -4.610 &  -5.113 &  -5.061 &  -5.004 &  -5.023 &  -5.023 &  -5.023 \\
2,5-Dihydrothiophene (C\mol{4}H\mol{6}S)                          &  -4.076 &  -5.176 &  -5.156 &  -5.099 &  -5.118 &  -5.118 &  -5.117 \\
Isobutane nitrile ((CH\mol{3})\mol{2}CH-CN)                       &  -1.882 &  -2.761 &  -2.705 &  -2.703 &  -2.722 &  -2.721 &  -2.721 \\
Methyl ethyl ketone (CH\mol{3}-CO-CH\mol{2}-CH\mol{3})            &  -3.872 &  -5.065 &  -4.926 &  -4.904 &  -4.922 &  -4.922 &  -4.922 \\
Isobutanal ((CH\mol{3})\mol{2}CH-CHO)                             &  -2.871 &  -3.500 &  -3.436 &  -3.406 &  -3.424 &  -3.424 &  -3.423 \\
1,4-Dioxane (C\mol{4}H\mol{8}O\mol{2})                            &  -4.454 &  -5.177 &  -5.060 &  -5.002 &  -5.024 &  -5.026 &  -5.025 \\
Tetrahydrothiophene (C\mol{4}H\mol{8}S)                           &  -3.195 &  -4.415 &  -4.368 &  -4.301 &  -4.321 &  -4.323 &  -4.322 \\
t-Butyl chloride ((CH\mol{3})\mol{3}C-Cl)                         &  -3.740 &  -4.713 &  -4.728 &  -4.700 &  -4.721 &  -4.719 &  -4.719 \\
n-Butyl chloride (CH\mol{3}-CH\mol{2}-CH\mol{2}-CH\mol{2}-Cl)     &  -6.045 &  -6.510 &  -6.534 &  -6.500 &  -6.522 &  -6.521 &  -6.521 \\
Tetrahydropyrrole (C\mol{4}H\mol{8}NH)                            &  -5.335 &  -6.397 &  -6.313 &  -6.303 &  -6.323 &  -6.322 &  -6.322 \\
Nitro-s-butane (CH\mol{3}-CH\mol{2}-CH(CH\mol{3})-NO\mol{2})      & -11.509 & -12.410 & -12.213 & -12.204 & -12.225 & -12.223 & -12.223 \\
Diethyl ether (CH\mol{3}-CH\mol{2}-O-CH\mol{2}-CH\mol{3})         &  -7.240 &  -7.671 &  -7.632 &  -7.602 &  -7.623 &  -7.623 &  -7.622 \\
Dimethyl acetal (CH\mol{3}-CH(OCH\mol{3})\mol{2})                 &  -6.312 &  -6.940 &  -6.839 &  -6.808 &  -6.830 &  -6.830 &  -6.829 \\
t-Butanethiol ((CH\mol{3})\mol{3}C-SH)                            &  -2.472 &  -3.672 &  -3.666 &  -3.605 &  -3.625 &  -3.624 &  -3.624 \\
Diethyl disulfide (CH\mol{3}-CH\mol{2}-S-S-CH\mol{2}-CH\mol{3})   &  -7.208 &  -8.158 &  -8.211 &  -8.106 &  -8.123 &  -8.124 &  -8.123 \\
t-Butylamine ((CH\mol{3})\mol{3}C-NH\mol{2})                      &  -2.737 &  -3.447 &  -3.330 &  -3.307 &  -3.323 &  -3.323 &  -3.323 \\
Tetramethylsilane (Si(CH\mol{3})\mol{4})                          &  -2.377 &  -3.029 &  -3.014 &  -2.999 &  -3.016 &  -3.016 &  -3.016 \\
2-Methyl thiophene (C\mol{5}H\mol{6}S)                            &  -4.358 &  -5.764 &  -5.762 &  -5.694 &  -5.717 &  -5.717 &  -5.716 \\
N-methyl pyrrole (cyc-C\mol{4}H\mol{4}N-CH\mol{3})                &  -7.722 &  -9.191 &  -9.118 &  -9.099 &  -9.120 &  -9.120 &  -9.119 \\
Tetrahydropyran (C\mol{5}H\mol{10}O)                              &  -2.726 &  -3.859 &  -3.728 &  -3.696 &  -3.725 &  -3.726 &  -3.725 \\
Diethyl ketone (CH\mol{3}-CH\mol{2}-CO-CH\mol{2}-CH\mol{3})       &  -5.423 &  -5.843 &  -5.859 &  -5.804 &  -5.831 &  -5.830 &  -5.830 \\
Isopropyl acetate (CH\mol{3}-C(=O)-O-CH(CH\mol{3})\mol{2})        &  -4.269 &  -5.013 &  -4.948 &  -4.900 &  -4.927 &  -4.927 &  -4.926 \\
Tetrahydrothiopyran (C\mol{5}H\mol{10}S)                          &  -2.089 &  -3.441 &  -3.370 &  -3.298 &  -3.330 &  -3.329 &  -3.328 \\
Piperidine (cyc-C\mol{5}H\mol{10}NH)                              &  -2.731 &  -4.252 &  -4.131 &  -4.103 &  -4.130 &  -4.130 &  -4.129 \\
t-Butyl methyl ether ((CH\mol{3})\mol{3}C-O-CH\mol{3})            &  -4.108 &  -4.701 &  -4.631 &  -4.613 &  -4.629 &  -4.630 &  -4.629 \\
1,3-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    &  -7.514 &  -8.725 &  -8.711 &  -8.665 &  -8.700 &  -8.698 &  -8.697 \\
1,4-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    &  -8.932 & -10.017 & -10.066 & -10.021 & -10.052 & -10.052 & -10.051 \\
Fluorobenzene (C\mol{6}H\mol{5}F)                                 &  -6.057 &  -7.261 &  -7.242 &  -7.191 &  -7.225 &  -7.223 &  -7.222 \\
Di-isopropyl ether ((CH\mol{3})\mol{2}CH-O-CH(CH\mol{3})\mol{2})  &  -5.181 &  -5.738 &  -5.666 &  -5.605 &  -5.638 &  -5.637 &  -5.636 \\
PF\mol{5}                                                         &   7.491 &   7.762 &   7.448 &   7.492 &   7.488 &   7.489 &   7.489 \\
SF\mol{6}                                                         &  -3.769 &  -3.751 &  -3.941 &  -3.842 &  -3.824 &  -3.809 &  -3.808 \\
P\mol{4}                                                          &  -9.532 &  -9.581 &  -9.984 &  -9.891 &  -9.900 &  -9.899 &  -9.899 \\
SO\mol{3}                                                         &   1.283 &   1.821 &   1.854 &   1.887 &   1.892 &   1.891 &   1.891 \\
SCl\mol{2}                                                        &  -5.422 &  -5.527 &  -5.635 &  -5.604 &  -5.604 &  -5.603 &  -5.603 \\
POCl\mol{3}                                                       &  -0.272 &   0.893 &   0.760 &   0.788 &   0.798 &   0.795 &   0.795 \\
PCl\mol{5}                                                        &  -8.252 &  -7.049 &  -7.341 &  -7.316 &  -7.307 &  -7.300 &  -7.299 \\
Cl\mol{2}O\mol{2}S                                                &  -0.838 &  -0.594 &  -0.655 &  -0.616 &  -0.606 &  -0.609 &  -0.609 \\
PCl\mol{3}                                                        &  -5.442 &  -4.562 &  -4.745 &  -4.707 &  -4.702 &  -4.702 &  -4.702 \\
Cl\mol{2}S\mol{2}                                                 & -12.458 & -12.744 & -12.876 & -12.800 & -12.802 & -12.801 & -12.801 \\
SiCl\mol{2} singlet                                               &  -0.914 &  -0.820 &  -0.894 &  -0.903 &  -0.905 &  -0.904 &  -0.904 \\
CF\mol{3}Cl                                                       &  -5.743 &  -5.841 &  -5.914 &  -5.901 &  -5.907 &  -5.909 &  -5.909 \\
Hexafluoro ethane (C\mol{2}F\mol{6})                              &  -6.180 &  -6.507 &  -6.610 &  -6.598 &  -6.606 &  -6.610 &  -6.610 \\
CF\mol{3}                                                         & -10.578 & -10.745 & -10.790 & -10.794 & -10.803 & -10.803 & -10.803 \\
C\mol{6}H\mol{5} (phenyl radical)                                 &  -8.446 &  -9.674 &  -9.639 &  -9.587 &  -9.619 &  -9.617 &  -9.617 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &  -6.829 &  -7.788 &  -7.727 &  -7.696 &  -7.715 &  -7.714 &  -7.714 \\
(CH\mol{3})\mol{3}C (t-butyl radical)                             &  -9.278 & -10.212 & -10.131 & -10.099 & -10.120 & -10.119 & -10.119 \\
Trans-butane(C\mol{4}H\mol{10})                                   &  -6.130 &  -6.930 &  -6.831 &  -6.807 &  -6.826 &  -6.825 &  -6.825 \\
1,3 Cyclohexadiene (C\mol{6}H\mol{8})                             &  -1.861 &  -3.194 &  -3.145 &  -3.094 &  -3.125 &  -3.125 &  -3.124 \\
ME                                                                &  -4.837 &  -5.262 &  -5.250 &  -5.230 &  -5.242 &  -5.241 &  -5.241 \\
MAE                                                               &   5.428 &   5.864 &   5.843 &   5.826 &   5.837 &   5.836 &   5.836 \\
\end{longtable}

\clearpage

\begin{longtable}{l|rrrrrrr}
\caption{Deviation from reference ``exact'' values of SCAN atomization energies (kcal/mol) for the G3 test set obtained with increasingly dense numerical grids (numbered from 1 to 7). Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\label{tab:G3_SCAN}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endfirsthead
\caption{Deviation from reference ``exact'' values of SCAN atomization energies (kcal/mol) for the G3 test set obtained with increasingly dense numerical grids (numbered from 1 to 7). Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
LiH                                                               &   2.186 &   2.549 &   2.778 &   2.524 &   2.449 &   2.448 &   2.518 \\
BeH                                                               & -10.520 & -10.879 & -11.005 & -10.701 & -10.472 & -10.447 & -10.508 \\
CH                                                                &   1.438 &   1.265 &   0.127 &   1.596 &   2.317 &   2.277 &   1.914 \\
CH\mol{2} (\excite{3}B\mol{1})                                    &  -6.715 &  -6.243 &  -7.581 &  -6.325 &  -5.790 &  -5.911 &  -6.400 \\
CH\mol{2} (\excite{1}A\mol{1})                                    &   4.207 &   4.836 &   2.635 &   4.362 &   5.416 &   5.626 &   5.269 \\
CH\mol{3}                                                         &  -5.871 &  -5.316 &  -7.022 &  -5.373 &  -4.543 &  -4.490 &  -4.867 \\
Methane (CH\mol{4})                                               &   0.207 &  -0.173 &  -1.744 &  -0.707 &   0.398 &   0.746 &   0.570 \\
NH                                                                &  -2.770 &  -3.772 &  -1.302 &  -1.004 &  -1.294 &  -1.994 &  -1.230 \\
NH\mol{2}                                                         &  -4.177 &  -6.533 &  -4.185 &  -3.224 &  -2.816 &  -3.294 &  -2.677 \\
Ammonia (NH\mol{3})                                               &   3.112 &  -1.255 &   1.896 &   2.334 &   3.021 &   2.795 &   3.564 \\
OH                                                                &  -0.045 &  -1.446 &  -3.032 &  -4.284 &  -3.519 &  -2.676 &  -2.609 \\
Water (H\mol{2}O)                                                 &   6.827 &   3.341 &   1.985 &   0.484 &   1.594 &   2.886 &   2.971 \\
Hydrogen fluoride (HF)                                            &   0.847 &   4.405 &   3.877 &   2.541 &   3.018 &   3.642 &   3.051 \\
SiH\mol{2} (\excite{1}A\mol{1})                                   &   3.181 &   3.272 &   2.264 &   2.696 &   2.471 &   2.316 &   2.179 \\
SiH\mol{2} (\excite{3}B\mol{1})                                   &  -5.900 &  -8.309 &  -6.847 &  -7.640 &  -7.529 &  -7.592 &  -7.717 \\
SiH\mol{3}                                                        &  -3.738 &  -4.588 &  -4.814 &  -4.743 &  -4.794 &  -4.948 &  -5.102 \\
Silane (SiH\mol{4})                                               &  -0.270 &   0.160 &  -1.469 &  -0.594 &  -0.809 &  -1.062 &  -1.248 \\
PH\mol{2}                                                         &  -1.783 &  -5.033 &  -1.050 &  -4.662 &  -4.630 &  -4.332 &  -4.024 \\
PH\mol{3}                                                         &   2.702 &  -1.543 &   3.158 &  -1.232 &  -1.054 &  -0.669 &  -0.227 \\
Hydrogen sulfide (H\mol{2}S)                                      &   3.024 &  -1.871 &   2.961 &  -1.635 &  -0.892 &  -0.288 &  -0.089 \\
Hydrogen chloride (HCl)                                           &  -1.589 &   2.333 &   0.073 &  -0.551 &  -0.208 &   0.417 &   0.270 \\
Li\mol{2}                                                         &   5.462 &   6.040 &   6.290 &   5.925 &   5.823 &   5.839 &   5.963 \\
LiF                                                               &  -0.790 &   6.242 &   3.731 &   2.530 &   3.046 &   3.713 &   3.052 \\
Acetylene (C\mol{2}H\mol{2})                                      &   1.980 &   3.157 &  -1.206 &   1.534 &   3.594 &   4.140 &   3.719 \\
Ethylene (H\mol{2}C=CH\mol{2})                                    &  -0.949 &  -0.497 &  -4.482 &  -1.982 &   0.149 &   0.781 &   0.412 \\
Ethane (H\mol{3}C-CH\mol{3})                                      &  -2.103 &  -2.564 &  -5.813 &  -3.641 &  -1.396 &  -0.705 &  -1.086 \\
CN                                                                &   2.446 &  -1.058 &   0.805 &   1.916 &   3.371 &   3.249 &   3.742 \\
Hydrogen cyanide (HCN)                                            &   3.210 &   0.741 &   0.811 &   2.758 &   4.491 &   4.558 &   5.124 \\
CO                                                                &   7.760 &   2.989 &   1.109 &   0.178 &   2.614 &   4.290 &   4.095 \\
HCO                                                               &  -1.365 &  -4.601 &  -7.396 &  -7.510 &  -5.389 &  -3.973 &  -4.253 \\
Formaldehyde (H\mol{2}C=O)                                        &   2.472 &  -0.627 &  -4.063 &  -4.200 &  -1.969 &  -0.340 &  -0.491 \\
Methanol (CH\mol{3}-OH)                                           &   2.170 &  -1.072 &  -4.520 &  -4.598 &  -2.383 &  -0.781 &  -0.914 \\
N\mol{2}                                                          &   7.481 &   1.813 &   5.958 &   6.966 &   8.419 &   8.119 &   9.743 \\
Hydrazine (H\mol{2}N-NH\mol{2})                                   &   2.081 &  -5.216 &   0.374 &   1.449 &   2.909 &   2.434 &   3.919 \\
NO                                                                &   3.410 &  -2.254 &  -1.072 &  -1.984 &  -0.192 &   0.678 &   1.374 \\
O\mol{2}                                                          &  -5.548 &  -2.950 &  -8.604 & -10.389 &  -9.051 &  -7.782 &  -7.366 \\
Hydrogen peroxide (HO-OH)                                         &   8.488 &   2.977 &  -0.946 &  -3.916 &  -1.679 &   0.915 &   1.153 \\
F\mol{2}                                                          &   3.598 &   1.020 &   2.414 &   0.247 &   1.739 &   2.998 &   1.675 \\
Carbon dioxide (CO\mol{2})                                        &   3.055 &  -6.629 &  -8.421 & -11.459 &  -7.974 &  -5.192 &  -5.299 \\
Na\mol{2}                                                         &   3.816 &   2.868 &   2.944 &   2.635 &   2.673 &   2.742 &   2.715 \\
Si\mol{2}                                                         &   1.930 &   3.159 &   1.059 &   1.916 &   1.488 &   1.153 &   0.909 \\
P\mol{2}                                                          &  11.197 &   2.794 &  12.012 &   2.790 &   3.048 &   3.876 &   4.847 \\
S\mol{2}                                                          &  -1.598 &  -8.305 &  -2.055 &  -8.723 &  -8.039 &  -7.419 &  -7.062 \\
Cl\mol{2}                                                         &  -2.926 &   2.723 &  -1.299 &  -0.482 &  -0.361 &   0.330 &   0.242 \\
NaCl                                                              &  -0.624 &   3.843 &   1.340 &  -1.178 &  -0.257 &   0.736 &   0.409 \\
Silicon monoxide (SiO)                                            &  11.761 &   6.310 &   5.488 &   3.433 &   4.601 &   5.804 &   5.689 \\
CS                                                                &   6.628 &   1.874 &   4.535 &   0.883 &   2.809 &   3.779 &   3.781 \\
SO                                                                &  -1.665 &  -5.249 &  -4.847 &  -8.817 &  -7.946 &  -6.717 &  -6.318 \\
ClO                                                               &  -5.100 &  -2.966 &  -6.684 &  -7.039 &  -6.647 &  -5.100 &  -5.015 \\
Chlorine monofluoride (FCl)                                       &  -2.146 &   1.092 &  -0.103 &  -0.486 &  -0.330 &   0.607 &   0.001 \\
Si\mol{2}H\mol{6}                                                 &  -3.243 &  -1.993 &  -5.529 &  -3.635 &  -4.149 &  -4.672 &  -5.078 \\
Methyl chloride (CH\mol{3}Cl)                                     &  -4.787 &  -0.833 &  -4.970 &  -4.038 &  -2.637 &  -1.778 &  -2.122 \\
Methanethiol (H\mol{3}CSH)                                        &   0.963 &  -3.920 &  -0.991 &  -4.221 &  -2.401 &  -1.510 &  -1.517 \\
Hypochlorous acid (HOCl)                                          &   2.196 &   1.714 &  -1.983 &  -2.735 &  -1.745 &  -0.095 &  -0.010 \\
Sulfur dioxide (SO\mol{2})                                        &  11.258 &  -3.155 &   1.681 &  -7.031 &  -3.987 &  -0.835 &  -0.505 \\
BF\mol{3}                                                         & -13.344 &   3.819 &  -0.202 &  -3.545 &  -2.246 &  -0.998 &  -2.619 \\
BCl\mol{3}                                                        & -18.533 &  -4.845 & -10.795 & -14.932 & -13.937 & -11.983 & -12.188 \\
AlF\mol{3}                                                        &  -5.436 &  13.042 &   6.542 &   3.670 &   5.393 &   7.154 &   5.023 \\
AlCl\mol{3}                                                       & -13.365 &  -0.538 &  -7.735 & -12.913 & -10.628 &  -7.882 &  -8.833 \\
Carbon tetrafluoride (CF\mol{4})                                  & -16.947 &  -4.795 &  -7.932 & -12.136 &  -8.825 &  -6.169 &  -8.845 \\
Carbon tetrachloride (CCl\mol{4})                                 & -15.690 &  -2.150 & -12.259 & -11.791 &  -9.380 &  -7.114 &  -7.830 \\
Carbon oxide sulfide (COS)                                        &  -0.318 & -10.165 &  -7.227 & -13.138 &  -9.944 &  -7.652 &  -7.564 \\
Carbon bisulfide (CS\mol{2})                                      &  -1.992 & -12.356 &  -4.487 & -13.602 & -10.788 &  -9.010 &  -8.666 \\
Carbonic difluoride (COF\mol{2})                                  &  -4.111 &  -1.675 &  -5.331 &  -8.262 &  -4.952 &  -2.230 &  -3.699 \\
Silicon tetrafluoride (SiF\mol{4})                                &  -2.075 &  20.933 &  12.645 &   8.344 &  10.686 &  12.757 &   9.832 \\
Silicon tetrachloride (SiCl\mol{4})                               & -12.793 &   5.713 &  -6.801 & -11.262 &  -8.975 &  -5.948 &  -7.288 \\
Dinitrogen monoxide (N\mol{2}O)                                   &   1.907 & -11.626 &  -5.341 &  -6.886 &  -4.318 &  -3.535 &  -1.796 \\
Nitrogen chloride oxide (ClNO)                                    &  -4.239 &  -7.362 &  -8.386 & -10.665 &  -8.118 &  -6.275 &  -5.736 \\
Nitrogen trifluoride (NF\mol{3})                                  & -13.166 & -11.202 &  -7.881 & -11.179 &  -9.032 &  -7.592 &  -8.806 \\
PF\mol{3}                                                         &  -3.745 &   9.737 &   9.021 &   1.565 &   3.328 &   5.379 &   3.662 \\
O\mol{3}                                                          &   8.819 &   1.429 &  -4.593 &  -9.460 &  -5.877 &  -1.907 &  -1.540 \\
F\mol{2}O                                                         &  -2.175 &  -3.190 &  -3.783 &  -8.446 &  -6.101 &  -3.631 &  -4.739 \\
Chlorine trifluoride (ClF\mol{3})                                 & -21.279 &  -9.913 & -12.221 & -15.243 & -14.225 & -11.733 & -13.726 \\
Tetrafluoro Ethene (F\mol{2}C=CF\mol{2})                          & -26.836 & -13.667 & -18.805 & -21.367 & -17.449 & -14.483 & -17.353 \\
Tetrachloro Ethene (C\mol{2}Cl\mol{4})                            & -22.264 &  -7.569 & -20.098 & -18.276 & -14.972 & -12.303 & -13.199 \\
Acetonitrile, trifluoro- (CF\mol{3}CN)                            & -14.441 &  -7.706 & -10.425 & -11.188 &  -6.724 &  -4.573 &  -6.107 \\
Propyne (C\mol{3}H\mol{4})                                        &  -1.947 &  -1.162 &  -7.008 &  -3.257 &  -0.066 &   0.829 &   0.218 \\
Allene (C\mol{3}H\mol{4})                                         &  -5.655 &  -5.047 & -10.969 &  -7.274 &  -4.113 &  -3.157 &  -3.693 \\
Cyclopropene (C\mol{3}H\mol{4})                                   &  -1.682 &  -2.244 &  -7.391 &  -3.737 &  -0.512 &   0.418 &  -0.168 \\
Propylene (C\mol{3}H\mol{6})                                      &  -3.717 &  -3.562 &  -9.116 &  -5.572 &  -2.309 &  -1.329 &  -1.886 \\
Cyclopropane (C\mol{3}H\mol{6})                                   &  -4.806 &  -6.203 & -10.831 &  -7.431 &  -4.119 &  -3.136 &  -3.715 \\
Propane (C\mol{3}H\mol{8})                                        &  -4.377 &  -4.826 &  -9.806 &  -6.533 &  -3.143 &  -2.107 &  -2.683 \\
Trans-1,3-butadiene (C\mol{4}H\mol{6})                            &  -6.072 &  -5.055 & -12.979 &  -8.057 &  -3.778 &  -2.499 &  -3.232 \\
Dimethylacetylene (C\mol{4}H\mol{6})                              &  -4.579 &  -4.214 & -11.520 &  -6.764 &  -2.429 &  -1.187 &  -1.994 \\
Methylenecyclopropane (C\mol{4}H\mol{6})                          &  -9.776 & -10.506 & -17.299 & -12.681 &  -8.321 &  -7.016 &  -7.777 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &  -6.294 &  -8.637 & -14.492 & -10.004 &  -5.592 &  -4.284 &  -5.068 \\
Cyclobutene (C\mol{4}H\mol{6})                                    &  -5.894 &  -5.804 & -12.923 &  -8.197 &  -3.758 &  -2.441 &  -3.221 \\
Cyclobutane (C\mol{4}H\mol{8})                                    &  -8.111 &  -8.449 & -14.936 & -10.455 &  -5.924 &  -4.546 &  -5.345 \\
Isobutene (C\mol{4}H\mol{8})                                      &  -6.141 &  -6.059 & -13.169 &  -8.595 &  -4.202 &  -2.872 &  -3.619 \\
Trans-butane(C\mol{4}H\mol{10})                                   &  -6.083 &  -7.065 & -13.471 &  -9.148 &  -4.620 &  -3.230 &  -4.005 \\
Isobutane (C\mol{4}H\mol{10})                                     &  -5.313 &  -6.576 & -13.083 &  -8.769 &  -4.244 &  -2.856 &  -3.623 \\
Spiropentane (C\mol{5}H\mol{8})                                   & -10.924 & -13.199 & -20.757 & -15.223 &  -9.674 &  -8.010 &  -8.983 \\
Benzene (C\mol{6}H\mol{6})                                        & -15.017 & -12.995 & -25.133 & -17.774 & -11.333 &  -9.378 & -10.432 \\
Difluoromethane (CH\mol{2}F\mol{2})                               &  -8.938 &  -2.334 &  -5.281 &  -6.285 &  -4.207 &  -2.740 &  -4.218 \\
Trifluoromethane(CHF\mol{3})                                      & -13.277 &  -3.304 &  -6.503 &  -9.068 &  -6.385 &  -4.307 &  -6.428 \\
CH\mol{2}Cl\mol{2}                                                &  -8.892 &  -1.098 &  -7.560 &  -6.777 &  -5.080 &  -3.688 &  -4.201 \\
CHCl\mol{3}                                                       & -12.121 &  -1.528 &  -9.932 &  -9.342 &  -7.287 &  -5.413 &  -6.055 \\
Methylamine (H\mol{3}C-NH\mol{2})                                 &   0.146 &  -4.125 &  -2.783 &  -1.053 &   0.790 &   0.878 &   1.427 \\
Acetonitrile (CH\mol{3}-CN)                                       &  -0.621 &  -3.511 &  -4.898 &  -1.901 &   0.943 &   1.337 &   1.719 \\
Nitromethane (CH\mol{3}-NO\mol{2})                                &  -1.237 & -13.405 & -14.233 & -15.988 & -11.686 &  -8.940 &  -8.265 \\
Methyl nitrite (CH\mol{3}-O-N=O)                                  &  -0.797 & -10.986 & -13.084 & -14.070 &  -9.969 &  -7.280 &  -6.659 \\
Methyl silane (CH\mol{3}SiH\mol{3})                               &  -0.794 &  -0.749 &  -3.827 &  -1.938 &  -1.058 &  -0.956 &  -1.329 \\
Formic acid (HCOOH)                                               &   3.336 &  -4.913 &  -8.475 & -10.566 &  -7.098 &  -4.202 &  -4.308 \\
Methyl formate (HCOOCH\mol{3})                                    &  -1.889 &  -9.602 & -15.235 & -15.937 & -11.404 &  -8.210 &  -8.531 \\
Acetamide (CH\mol{3}CONH\mol{2})                                  &  -2.839 & -11.631 & -11.952 & -11.514 &  -7.305 &  -5.526 &  -5.086 \\
Aziridine (C\mol{2}H\mol{4}NH)                                    &  -4.200 &  -8.135 &  -8.862 &  -5.701 &  -2.832 &  -2.429 &  -2.077 \\
Cyanogen (NCCN)                                                   &   0.979 &  -4.074 &  -3.793 &   0.056 &   3.558 &   3.670 &   4.761 \\
Dimethylamine ((CH\mol{3})\mol{2}NH)                              &  -2.847 &  -7.189 &  -7.529 &  -4.657 &  -1.668 &  -1.242 &  -0.903 \\
Trans ethylamine (CH\mol{3}CH\mol{2}NH\mol{2})                    &  -3.063 &  -7.742 &  -7.872 &  -5.088 &  -2.110 &  -1.670 &  -1.314 \\
Ketene (CH\mol{2}CO)                                              &  -3.098 &  -7.970 & -11.729 & -11.340 &  -8.040 &  -6.158 &  -6.457 \\
Oxirane (C\mol{2}H\mol{4}O)                                       &  -2.841 &  -6.122 & -11.132 & -10.172 &  -6.793 &  -4.861 &  -5.194 \\
Acetaldehyde (CH\mol{3}CHO)                                       &  -0.739 &  -4.341 &  -9.162 &  -8.325 &  -4.977 &  -2.999 &  -3.327 \\
Glyoxal (HCOCOH)                                                  &   1.424 &  -4.682 & -11.485 & -11.814 &  -7.378 &  -4.102 &  -4.379 \\
Ethanol (CH\mol{3}CH\mol{2}OH)                                    &   0.084 &  -3.551 &  -8.409 &  -7.498 &  -4.123 &  -2.176 &  -2.506 \\
Dimethylether (CH\mol{3}OCH\mol{3})                               &  -2.158 &  -5.078 & -10.447 &  -9.185 &  -5.872 &  -3.941 &  -4.279 \\
Thiirane (C\mol{2}H\mol{4}S)                                      &  -3.180 &  -7.754 &  -6.951 &  -8.929 &  -6.041 &  -4.826 &  -5.047 \\
Dimethyl sulfoxide ((CH\mol{3})\mol{2}SO)                         &   0.834 &  -9.436 &  -7.573 & -12.238 &  -8.226 &  -5.714 &  -5.753 \\
Ethanethiol (C\mol{2}H\mol{5}SH)                                  &  -0.864 &  -5.927 &  -4.626 &  -6.788 &  -3.826 &  -2.580 &  -2.784 \\
Dimethyl sulfide (CH\mol{3}SCH\mol{3})                            &  -1.565 &  -6.376 &  -5.183 &  -7.159 &  -4.269 &  -3.076 &  -3.276 \\
Vinyl fluoride (CH\mol{2}=CHF)                                    &  -8.324 &  -4.326 &  -8.855 &  -7.468 &  -4.903 &  -3.702 &  -4.729 \\
Ethyl chloride (C\mol{2}H\mol{5}Cl)                               &  -7.345 &  -3.430 &  -9.191 &  -7.307 &  -4.729 &  -3.488 &  -4.054 \\
Vinyl chloride (CH\mol{2}=CHCl)                                   & -10.376 &  -5.774 & -12.217 &  -9.983 &  -7.539 &  -6.344 &  -6.896 \\
Acrylonitrile (CH\mol{2}=CHCN)                                    &  -0.797 &  -2.889 &  -6.695 &  -2.279 &   1.600 &   2.293 &   2.492 \\
Acetone (CH\mol{3}COCH\mol{3})                                    &  -3.776 &  -7.361 & -13.726 & -11.859 &  -7.382 &  -5.050 &  -5.563 \\
Acetic acid (CH\mol{3}COOH)                                       &   0.568 &  -7.639 & -12.837 & -13.850 &  -9.272 &  -6.034 &  -6.328 \\
Acetyl fluoride (CH\mol{3}COF)                                    &  -6.596 &  -6.380 & -11.830 & -12.278 &  -8.352 &  -5.850 &  -6.876 \\
CH\mol{3}COCl (acetyl chloride)                                   &  -7.092 &  -7.391 & -14.071 & -14.207 & -10.353 &  -7.735 &  -8.329 \\
CH\mol{3}CH\mol{2}CH\mol{2}Cl (propyl chloride)                   &  -9.587 &  -5.784 & -13.263 & -10.222 &  -6.519 &  -4.937 &  -5.700 \\
Isopropanol (CH\mol{3})\mol{2}CHOH)                               &  -1.932 &  -5.921 & -12.449 & -10.441 &  -5.955 &  -3.651 &  -4.163 \\
Methyl ethyl ether (C\mol{2}H\mol{5}OCH\mol{3})                   &  -4.759 &  -7.910 & -14.820 & -12.496 &  -8.033 &  -5.753 &  -6.285 \\
Trimethylamine ((CH\mol{3})\mol{3}N)                              &  -5.909 & -10.460 & -12.649 &  -8.570 &  -4.487 &  -3.721 &  -3.584 \\
Furan (C\mol{4}H\mol{4}O)                                         &  -8.459 & -11.623 & -20.469 & -17.107 & -11.695 &  -9.109 &  -9.780 \\
C\mol{4}H\mol{4}S (thiophene)                                     &  -7.629 & -12.230 & -15.052 & -14.851 &  -9.797 &  -7.860 &  -8.393 \\
Pyrrole (C\mol{4}H\mol{5}N)                                       & -10.190 & -14.989 & -18.490 & -13.809 &  -8.686 &  -7.556 &  -7.517 \\
Pyridine (C\mol{5}H\mol{5}N)                                      & -14.824 & -16.824 & -24.095 & -17.380 & -11.314 &  -9.932 & -10.057 \\
H\mol{2}                                                          &   2.072 &   2.088 &   2.088 &   2.089 &   2.088 &   2.088 &   2.088 \\
HS                                                                &  -0.164 &  -3.056 &  -0.181 &  -2.786 &  -2.409 &  -2.111 &  -2.052 \\
CCH                                                               &  -1.141 &  -0.784 &  -3.802 &  -1.578 &   0.092 &   0.360 &  -0.195 \\
C\mol{2}H\mol{3} (\excite{2}A$^\prime$)                           &  -7.439 &  -7.003 & -10.391 &  -7.823 &  -5.980 &  -5.577 &  -6.114 \\
CH\mol{3}CO (\excite{2}A$^\prime$)                                &  -4.740 &  -8.392 & -12.771 & -11.763 &  -8.559 &  -6.823 &  -7.308 \\
H\mol{2}COH (\excite{2}A)                                         &  -2.919 &  -5.761 &  -9.061 &  -8.986 &  -6.965 &  -5.578 &  -5.881 \\
CH\mol{3}O (\excite{2}A$^\prime$)                                 &  -5.613 &  -7.371 & -10.746 & -10.875 &  -8.922 &  -7.689 &  -7.802 \\
CH\mol{3}CH\mol{2}O (\excite{2}A$^{\prime\prime}$)                &  -8.731 & -11.190 & -15.918 & -15.059 & -11.956 & -10.346 & -10.638 \\
CH\mol{3}S (\excite{2}A$^\prime$)                                 &  -3.660 &  -6.737 &  -5.552 &  -7.008 &  -5.548 &  -4.925 &  -5.043 \\
C\mol{2}H\mol{5} (\excite{2}A$^\prime$)                           &  -8.630 &  -8.437 & -11.686 &  -8.989 &  -7.019 &  -6.628 &  -7.192 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       & -11.700 & -11.662 & -16.422 & -12.663 &  -9.581 &  -8.837 &  -9.589 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       & -11.700 & -11.662 & -16.422 & -12.663 &  -9.581 &  -8.837 &  -9.589 \\
NO\mol{2}                                                         &  -1.476 & -13.635 & -11.987 & -14.997 & -11.989 &  -9.855 &  -9.083 \\
Methyl allene (C\mol{4}H\mol{6})                                  &  -7.918 &  -7.192 & -14.781 & -10.023 &  -5.709 &  -4.410 &  -5.143 \\
Isoprene (C\mol{5}H\mol{8})                                       &  -7.995 &  -7.242 & -16.749 & -10.749 &  -5.338 &  -3.710 &  -4.634 \\
Cyclopentane (C\mol{5}H\mol{10})                                  &  -8.610 & -10.140 & -18.250 & -12.753 &  -7.052 &  -5.323 &  -6.317 \\
n-Pentane (C\mol{5}H\mol{12})                                     &  -8.313 &  -8.787 & -17.092 & -11.642 &  -5.966 &  -4.239 &  -5.209 \\
Neo pentane (C\mol{5}H\mol{12})                                   &  -6.580 &  -8.076 & -16.122 & -10.787 &  -5.128 &  -3.394 &  -4.351 \\
1,4 Cyclohexadiene (C\mol{6}H\mol{8})                             & -10.463 &  -9.852 & -20.989 & -13.911 &  -7.327 &  -5.359 &  -6.498 \\
Cyclohexane (C\mol{6}H\mol{12})                                   & -10.149 & -11.918 & -21.759 & -15.174 &  -8.329 &  -6.243 &  -7.431 \\
n-Hexane (C\mol{6}H\mol{14})                                      &  -9.910 & -11.385 & -20.937 & -14.457 &  -7.642 &  -5.551 &  -6.723 \\
3-Methyl pentane (C\mol{6}H\mol{14})                              &  -8.395 & -10.349 & -19.805 & -13.332 &  -6.513 &  -4.435 &  -5.606 \\
Toluene (C\mol{6}H\mol{5}CH\mol{3})                               & -17.063 & -15.427 & -29.048 & -20.665 & -13.085 & -10.779 & -12.027 \\
n-Heptane (C\mol{7}H\mol{16})                                     & -12.561 & -13.046 & -24.678 & -17.051 &  -9.087 &  -6.669 &  -8.033 \\
Cyclooctatetraene (C\mol{8}H\mol{8})                              & -14.861 & -12.822 & -28.540 & -18.724 & -10.108 &  -7.537 &  -9.015 \\
n-Octane (C\mol{8}H\mol{18})                                      & -13.713 & -15.598 & -28.310 & -19.684 & -10.565 &  -7.775 &  -9.341 \\
Naphthalene (C\mol{10}H\mol{8})                                   & -28.554 & -25.405 & -45.599 & -33.372 & -22.624 & -19.318 & -21.089 \\
Azulene (C\mol{10}H\mol{8})                                       & -28.941 & -26.523 & -46.202 & -34.044 & -23.255 & -19.963 & -21.741 \\
Acetic acid methyl ester (CH\mol{3}COOCH\mol{3})                  &  -3.630 & -11.300 & -18.500 & -18.123 & -12.484 &  -8.931 &  -9.434 \\
t-Butanol ((CH\mol{3})\mol{3}COH)                                 &  -3.363 &  -7.715 & -15.843 & -12.782 &  -7.177 &  -4.522 &  -5.219 \\
Aniline (C\mol{6}H\mol{5}NH\mol{2})                               & -17.440 & -20.168 & -28.714 & -21.139 & -13.912 & -12.146 & -12.472 \\
Phenol (C\mol{6}H\mol{5}OH)                                       & -13.912 & -15.660 & -28.981 & -23.054 & -15.506 & -12.277 & -13.284 \\
Divinyl ether (C\mol{4}H\mol{6}O)                                 &  -6.711 &  -9.115 & -18.479 & -14.763 &  -9.381 &  -6.880 &  -7.601 \\
Tetrahydrofuran (C\mol{4}H\mol{8}O)                               &  -6.330 &  -9.966 & -18.595 & -15.193 &  -9.616 &  -6.984 &  -7.725 \\
Cyclopentanone (C\mol{5}H\mol{8}O)                                &  -8.899 & -13.800 & -23.265 & -19.266 & -12.461 &  -9.446 & -10.372 \\
Benzoquinone(C\mol{6}H\mol{4}O\mol{2})                            & -10.968 & -15.618 & -30.342 & -25.829 & -17.068 & -12.508 & -13.508 \\
Pyrimidine (C\mol{4}H\mol{4}N\mol{2})                             & -15.751 & -21.928 & -24.133 & -18.160 & -12.418 & -11.610 & -10.809 \\
Dimethyl sulphone (C\mol{2}H\mol{6}O\mol{2}S)                     &   3.463 & -12.938 &  -9.818 & -17.113 & -11.673 &  -7.872 &  -7.966 \\
Chlorobenzene (C\mol{6}H\mol{5}Cl)                                & -20.608 & -14.758 & -29.157 & -22.071 & -15.324 & -12.823 & -14.051 \\
Butanedinitrile (NC-CH\mol{2}-CH\mol{2}-CN)                       &  -1.686 &  -7.626 & -10.457 &  -4.331 &   1.391 &   2.179 &   2.912 \\
Pyrazine (C\mol{4}H\mol{4}N\mol{2})                               & -11.835 & -17.633 & -20.043 & -14.107 &  -8.373 &  -7.554 &  -6.750 \\
Acetyl acetylene (CH\mol{3}-C(=O)-CCH)                            &  -1.078 &  -3.609 & -12.737 &  -9.221 &  -3.798 &  -1.262 &  -2.011 \\
Crotonaldehyde (CH\mol{3}-CH=CH-CHO)                              &  -7.116 & -10.095 & -18.902 & -15.618 & -10.124 &  -7.515 &  -8.209 \\
Acetic anhydride (CH\mol{3}-C(=O)-O-C(=O)-CH\mol{3})              &  -5.758 & -17.770 & -27.541 & -27.625 & -19.664 & -14.520 & -15.218 \\
2,5-Dihydrothiophene (C\mol{4}H\mol{6}S)                          &  -6.530 & -11.083 & -13.869 & -13.387 &  -8.290 &  -6.445 &  -7.042 \\
Isobutane nitrile ((CH\mol{3})\mol{2}CH-CN)                       &  -2.600 &  -5.850 & -10.605 &  -5.349 &  -0.240 &   0.847 &   0.834 \\
Methyl ethyl ketone (CH\mol{3}-CO-CH\mol{2}-CH\mol{3})            &  -4.851 &  -9.790 & -17.530 & -14.594 &  -8.966 &  -6.308 &  -7.018 \\
Isobutanal ((CH\mol{3})\mol{2}CH-CHO)                             &  -3.491 &  -7.429 & -15.446 & -12.399 &  -6.780 &  -4.116 &  -4.841 \\
1,4-Dioxane (C\mol{4}H\mol{8}O\mol{2})                            &  -7.722 & -13.501 & -24.367 & -21.747 & -15.137 & -11.294 & -11.990 \\
Tetrahydrothiophene (C\mol{4}H\mol{8}S)                           &  -5.412 & -11.001 & -13.130 & -12.856 &  -7.645 &  -5.739 &  -6.356 \\
t-Butyl chloride ((CH\mol{3})\mol{3}C-Cl)                         & -10.951 &  -7.866 & -16.965 & -13.150 &  -8.259 &  -6.272 &  -7.248 \\
n-Butyl chloride (CH\mol{3}-CH\mol{2}-CH\mol{2}-CH\mol{2}-Cl)     & -10.998 &  -7.263 & -16.371 & -12.296 &  -7.447 &  -5.500 &  -6.465 \\
Tetrahydropyrrole (C\mol{4}H\mol{8}NH)                            &  -7.881 & -12.829 & -16.487 & -11.367 &  -6.079 &  -4.961 &  -5.034 \\
Nitro-s-butane (CH\mol{3}-CH\mol{2}-CH(CH\mol{3})-NO\mol{2})      &  -6.746 & -19.152 & -24.951 & -23.295 & -15.614 & -11.837 & -11.744 \\
Diethyl ether (CH\mol{3}-CH\mol{2}-O-CH\mol{2}-CH\mol{3})         &  -6.372 &  -9.716 & -18.134 & -14.838 &  -9.288 &  -6.655 &  -7.383 \\
Dimethyl acetal (CH\mol{3}-CH(OCH\mol{3})\mol{2})                 &  -5.465 & -12.006 & -22.312 & -19.966 & -13.303 &  -9.451 & -10.155 \\
t-Butanethiol ((CH\mol{3})\mol{3}C-SH)                            &  -4.121 & -10.102 & -11.961 & -12.030 &  -6.781 &  -4.825 &  -5.410 \\
Diethyl disulfide (CH\mol{3}-CH\mol{2}-S-S-CH\mol{2}-CH\mol{3})   &  -4.171 & -13.478 & -11.127 & -15.218 &  -9.381 &  -6.937 &  -7.351 \\
t-Butylamine ((CH\mol{3})\mol{3}C-NH\mol{2})                      &  -5.990 & -10.652 & -14.043 &  -9.150 &  -3.906 &  -2.772 &  -2.793 \\
Tetramethylsilane (Si(CH\mol{3})\mol{4})                          &  -1.480 &  -3.070 & -10.369 &  -5.434 &  -1.203 &  -0.081 &  -1.012 \\
2-Methyl thiophene (C\mol{5}H\mol{6}S)                            &  -9.649 & -14.844 & -19.194 & -17.923 & -11.735 &  -9.438 & -10.172 \\
N-methyl pyrrole (cyc-C\mol{4}H\mol{4}N-CH\mol{3})                & -12.581 & -17.459 & -22.724 & -16.768 & -10.540 &  -9.095 &  -9.263 \\
Tetrahydropyran (C\mol{5}H\mol{10}O)                              &  -8.531 & -12.726 & -22.798 & -18.361 & -11.596 &  -8.631 &  -9.575 \\
Diethyl ketone (CH\mol{3}-CH\mol{2}-CO-CH\mol{2}-CH\mol{3})       &  -8.520 & -12.429 & -22.133 & -18.044 & -11.274 &  -8.252 &  -9.160 \\
Isopropyl acetate (CH\mol{3}-C(=O)-O-CH(CH\mol{3})\mol{2})        &  -7.322 & -15.758 & -25.982 & -23.582 & -15.662 & -11.402 & -12.295 \\
Tetrahydrothiopyran (C\mol{5}H\mol{10}S)                          &  -7.886 & -13.641 & -17.255 & -15.960 &  -9.612 &  -7.344 &  -8.160 \\
Piperidine (cyc-C\mol{5}H\mol{10}NH)                              &  -9.139 & -14.607 & -19.990 & -13.751 &  -7.346 &  -5.872 &  -6.137 \\
t-Butyl methyl ether ((CH\mol{3})\mol{3}C-O-CH\mol{3})            &  -7.749 & -10.985 & -21.069 & -16.686 &  -9.973 &  -7.014 &  -7.924 \\
1,3-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    & -26.828 & -18.559 & -31.747 & -26.671 & -19.341 & -16.268 & -18.599 \\
1,4-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    & -29.211 & -20.326 & -33.327 & -28.316 & -20.931 & -17.859 & -20.201 \\
Fluorobenzene (C\mol{6}H\mol{5}F)                                 & -21.105 & -15.943 & -28.640 & -22.411 & -15.520 & -13.002 & -14.701 \\
Di-isopropyl ether ((CH\mol{3})\mol{2}CH-O-CH(CH\mol{3})\mol{2})  &  -9.489 & -13.343 & -25.129 & -19.624 & -11.750 &  -8.438 &  -9.541 \\
PF\mol{5}                                                         &  -8.813 &  11.946 &  10.607 &   0.199 &   2.993 &   6.248 &   3.395 \\
SF\mol{6}                                                         & -22.844 &  -5.833 &  -1.148 & -15.502 & -12.046 &  -7.569 & -10.782 \\
P\mol{4}                                                          &   9.473 &  -6.849 &  12.287 &  -6.669 &  -6.414 &  -4.838 &  -2.888 \\
SO\mol{3}                                                         &  11.684 &  -8.353 &  -3.105 & -13.902 &  -9.538 &  -5.168 &  -4.853 \\
SCl\mol{2}                                                        &  -4.313 &  -1.222 &  -1.535 &  -6.203 &  -5.103 &  -3.556 &  -3.575 \\
POCl\mol{3}                                                       &  -6.586 &  -2.209 &  -4.906 & -14.150 & -11.245 &  -7.602 &  -7.849 \\
PCl\mol{5}                                                        & -23.160 &  -5.207 & -12.969 & -21.000 & -18.722 & -15.170 & -15.684 \\
Cl\mol{2}O\mol{2}S                                                &  -0.053 &  -8.993 &  -7.301 & -17.982 & -13.944 &  -9.699 &  -9.699 \\
PCl\mol{3}                                                        &  -9.514 &   0.586 &  -2.869 & -10.274 &  -8.500 &  -5.956 &  -6.296 \\
Cl\mol{2}S\mol{2}                                                 &  -9.472 & -10.981 &  -6.376 & -16.255 & -14.098 & -11.853 & -11.807 \\
SiCl\mol{2} singlet                                               &  -4.249 &   5.245 &  -1.715 &  -4.714 &  -3.319 &  -1.749 &  -2.522 \\
CF\mol{3}Cl                                                       & -18.823 &  -6.193 & -11.021 & -14.235 & -11.093 &  -8.492 & -10.708 \\
Hexafluoro ethane (C\mol{2}F\mol{6})                              & -30.675 & -11.656 & -17.534 & -22.828 & -17.454 & -13.298 & -17.477 \\
CF\mol{3}                                                         & -19.471 &  -9.337 & -12.250 & -14.651 & -12.340 & -10.553 & -12.775 \\
C\mol{6}H\mol{5} (phenyl radical)                                 & -21.391 & -19.805 & -31.271 & -23.846 & -17.749 & -16.048 & -17.300 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &  -6.294 &  -8.637 & -14.492 & -10.004 &  -5.592 &  -4.284 &  -5.068 \\
(CH\mol{3})\mol{3}C (t-butyl radical)                             & -12.936 & -13.437 & -19.718 & -14.970 & -10.755 &  -9.663 & -10.598 \\
Trans-butane(C\mol{4}H\mol{10})                                   &  -6.083 &  -7.065 & -13.471 &  -9.148 &  -4.620 &  -3.230 &  -4.005 \\
1,3 Cyclohexadiene (C\mol{6}H\mol{8})                             & -11.085 & -10.597 & -21.739 & -14.606 &  -8.023 &  -6.048 &  -7.186 \\
ME                                                                &  -5.613 &  -6.418 & -10.524 &  -9.736 &  -6.209 &  -4.533 &  -5.035 \\
MAE                                                               &   7.163 &   7.723 &  11.629 &  10.332 &   7.128 &   5.681 &   6.121 \\
\end{longtable}

\clearpage

\begin{longtable}{l|rrrrrrr}
\caption{Deviation from reference ``exact'' values of rSCAN atomization energies (kcal/mol) for the G3 test set obtained with increasingly dense numerical grids (numbered from 1 to 7). Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\label{tab:G3_rSCAN}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endfirsthead
\caption{Deviation from reference ``exact'' values of rSCAN atomization energies (kcal/mol) for the G3 test set obtained with increasingly dense numerical grids (numbered from 1 to 7). Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
LiH                                                               &    2.022 &    2.093 &    2.080 &    2.144 &    2.139 &    2.125 &    2.130 \\
BeH                                                               &  -11.229 &  -11.179 &  -10.945 &  -11.018 &  -11.011 &  -10.996 &  -11.004 \\
CH                                                                &    1.522 &    1.462 &    1.516 &    1.492 &    1.388 &    1.407 &    1.427 \\
CH\mol{2} (\excite{3}B\mol{1})                                    &   -8.619 &   -8.969 &   -8.713 &   -8.713 &   -8.797 &   -8.788 &   -8.767 \\
CH\mol{2} (\excite{1}A\mol{1})                                    &    3.672 &    3.601 &    3.784 &    3.737 &    3.597 &    3.612 &    3.645 \\
CH\mol{3}                                                         &   -7.133 &   -7.526 &   -7.234 &   -7.322 &   -7.427 &   -7.407 &   -7.384 \\
Methane (CH\mol{4})                                               &   -3.787 &   -3.666 &   -3.561 &   -3.535 &   -3.678 &   -3.666 &   -3.633 \\
NH                                                                &   -1.620 &   -1.739 &   -1.829 &   -2.047 &   -1.987 &   -1.930 &   -1.959 \\
NH\mol{2}                                                         &   -4.129 &   -4.008 &   -4.056 &   -4.354 &   -4.334 &   -4.257 &   -4.290 \\
Ammonia (NH\mol{3})                                               &   -0.658 &   -0.103 &   -0.319 &   -0.541 &   -0.549 &   -0.470 &   -0.499 \\
OH                                                                &   -3.765 &   -3.568 &   -3.749 &   -3.809 &   -3.838 &   -3.855 &   -3.866 \\
Water (H\mol{2}O)                                                 &   -0.888 &   -0.754 &   -1.161 &   -1.223 &   -1.256 &   -1.274 &   -1.287 \\
Hydrogen fluoride (HF)                                            &   -0.289 &   -0.392 &   -0.261 &   -0.122 &   -0.132 &   -0.136 &   -0.131 \\
SiH\mol{2} (\excite{1}A\mol{1})                                   &    1.266 &    1.069 &    1.122 &    1.132 &    1.162 &    1.135 &    1.138 \\
SiH\mol{2} (\excite{3}B\mol{1})                                   &   -8.894 &   -8.624 &   -8.712 &   -8.642 &   -8.604 &   -8.613 &   -8.618 \\
SiH\mol{3}                                                        &   -6.446 &   -6.391 &   -6.399 &   -6.365 &   -6.328 &   -6.349 &   -6.351 \\
Silane (SiH\mol{4})                                               &   -2.237 &   -2.299 &   -2.224 &   -2.224 &   -2.191 &   -2.224 &   -2.219 \\
PH\mol{2}                                                         &   -5.468 &   -5.023 &   -5.022 &   -4.832 &   -4.851 &   -4.819 &   -4.814 \\
PH\mol{3}                                                         &   -2.222 &   -1.643 &   -1.638 &   -1.397 &   -1.406 &   -1.360 &   -1.364 \\
Hydrogen sulfide (H\mol{2}S)                                      &   -3.161 &   -2.411 &   -2.395 &   -2.392 &   -2.410 &   -2.358 &   -2.352 \\
Hydrogen chloride (HCl)                                           &   -1.186 &   -1.933 &   -1.823 &   -1.731 &   -1.701 &   -1.699 &   -1.689 \\
Li\mol{2}                                                         &    4.837 &    5.126 &    5.107 &    5.227 &    5.215 &    5.188 &    5.198 \\
LiF                                                               &   -0.270 &   -0.674 &   -0.695 &   -0.398 &   -0.413 &   -0.431 &   -0.422 \\
Acetylene (C\mol{2}H\mol{2})                                      &   -3.159 &   -3.106 &   -2.700 &   -2.679 &   -2.956 &   -2.938 &   -2.874 \\
Ethylene (H\mol{2}C=CH\mol{2})                                    &   -6.537 &   -6.454 &   -6.122 &   -6.104 &   -6.388 &   -6.367 &   -6.301 \\
Ethane (H\mol{3}C-CH\mol{3})                                      &   -8.066 &   -7.840 &   -7.618 &   -7.569 &   -7.859 &   -7.833 &   -7.768 \\
CN                                                                &   -0.680 &   -0.254 &   -0.244 &   -0.430 &   -0.543 &   -0.464 &   -0.461 \\
Hydrogen cyanide (HCN)                                            &   -0.593 &   -0.011 &    0.044 &   -0.158 &   -0.312 &   -0.227 &   -0.222 \\
CO                                                                &    0.028 &    0.200 &   -0.089 &   -0.153 &   -0.338 &   -0.357 &   -0.330 \\
HCO                                                               &   -8.357 &   -8.390 &   -8.619 &   -8.688 &   -8.841 &   -8.850 &   -8.834 \\
Formaldehyde (H\mol{2}C=O)                                        &   -5.321 &   -5.199 &   -5.400 &   -5.474 &   -5.655 &   -5.664 &   -5.643 \\
Methanol (CH\mol{3}-OH)                                           &   -6.036 &   -5.952 &   -6.187 &   -6.254 &   -6.430 &   -6.434 &   -6.415 \\
N\mol{2}                                                          &    5.224 &    6.343 &    6.074 &    5.646 &    5.600 &    5.751 &    5.699 \\
Hydrazine (H\mol{2}N-NH\mol{2})                                   &   -2.190 &   -1.189 &   -1.536 &   -2.013 &   -2.025 &   -1.869 &   -1.926 \\
NO                                                                &   -2.138 &   -1.810 &   -2.376 &   -2.658 &   -2.688 &   -2.630 &   -2.672 \\
O\mol{2}                                                          &  -11.014 &  -11.905 &  -12.028 &  -12.096 &  -12.153 &  -12.187 &  -12.202 \\
Hydrogen peroxide (HO-OH)                                         &   -3.601 &   -3.444 &   -4.062 &   -4.215 &   -4.285 &   -4.326 &   -4.353 \\
F\mol{2}                                                          &   -1.198 &   -1.191 &   -0.927 &   -0.758 &   -0.786 &   -0.799 &   -0.795 \\
Carbon dioxide (CO\mol{2})                                        &  -12.833 &  -12.419 &  -13.130 &  -13.260 &  -13.484 &  -13.510 &  -13.500 \\
Na\mol{2}                                                         &    1.811 &    1.979 &    1.836 &    1.862 &    1.882 &    1.886 &    1.886 \\
Si\mol{2}                                                         &   -1.757 &   -1.861 &   -1.689 &   -1.543 &   -1.481 &   -1.528 &   -1.533 \\
P\mol{2}                                                          &    0.194 &    1.278 &    1.270 &    1.801 &    1.775 &    1.864 &    1.856 \\
S\mol{2}                                                          &  -11.350 &  -10.627 &  -10.637 &  -10.412 &  -10.421 &  -10.365 &  -10.369 \\
Cl\mol{2}                                                         &   -0.924 &   -2.314 &   -2.172 &   -2.036 &   -2.000 &   -1.987 &   -1.969 \\
NaCl                                                              &   -1.192 &   -1.928 &   -1.933 &   -1.817 &   -1.761 &   -1.763 &   -1.752 \\
Silicon monoxide (SiO)                                            &    2.559 &    2.820 &    2.351 &    2.316 &    2.306 &    2.255 &    2.250 \\
CS                                                                &   -0.835 &   -0.151 &    0.074 &    0.037 &   -0.136 &   -0.077 &   -0.032 \\
SO                                                                &   -9.437 &   -9.339 &   -9.467 &   -9.399 &   -9.457 &   -9.429 &   -9.448 \\
ClO                                                               &   -6.582 &   -7.029 &   -7.265 &   -7.224 &   -7.273 &   -7.272 &   -7.280 \\
Chlorine monofluoride (FCl)                                       &   -1.580 &   -2.205 &   -2.053 &   -1.889 &   -1.890 &   -1.886 &   -1.876 \\
Si\mol{2}H\mol{6}                                                 &   -6.670 &   -6.756 &   -6.628 &   -6.625 &   -6.556 &   -6.625 &   -6.615 \\
Methyl chloride (CH\mol{3}Cl)                                     &   -5.686 &   -6.446 &   -6.173 &   -6.100 &   -6.212 &   -6.195 &   -6.154 \\
Methanethiol (H\mol{3}CSH)                                        &   -7.287 &   -6.494 &   -6.353 &   -6.332 &   -6.493 &   -6.429 &   -6.392 \\
Hypochlorous acid (HOCl)                                          &   -3.076 &   -3.441 &   -3.733 &   -3.741 &   -3.763 &   -3.776 &   -3.780 \\
Sulfur dioxide (SO\mol{2})                                        &   -6.978 &   -5.724 &   -6.710 &   -6.791 &   -6.885 &   -6.875 &   -6.895 \\
BF\mol{3}                                                         &  -10.502 &  -10.948 &  -10.978 &  -10.599 &  -10.561 &  -10.552 &  -10.552 \\
BCl\mol{3}                                                        &  -14.722 &  -16.930 &  -16.720 &  -16.546 &  -16.353 &  -16.345 &  -16.325 \\
AlF\mol{3}                                                        &   -3.286 &   -3.647 &   -3.414 &   -2.866 &   -2.915 &   -2.924 &   -2.908 \\
AlCl\mol{3}                                                       &  -12.659 &  -13.925 &  -13.563 &  -13.285 &  -13.172 &  -13.174 &  -13.145 \\
Carbon tetrafluoride (CF\mol{4})                                  &  -17.248 &  -18.022 &  -17.475 &  -16.945 &  -17.137 &  -17.128 &  -17.079 \\
Carbon tetrachloride (CCl\mol{4})                                 &  -11.679 &  -14.411 &  -13.971 &  -13.631 &  -13.683 &  -13.648 &  -13.578 \\
Carbon oxide sulfide (COS)                                        &  -15.482 &  -14.466 &  -14.712 &  -14.778 &  -14.982 &  -14.939 &  -14.910 \\
Carbon bisulfide (CS\mol{2})                                      &  -17.106 &  -15.486 &  -15.234 &  -15.245 &  -15.436 &  -15.320 &  -15.273 \\
Carbonic difluoride (COF\mol{2})                                  &  -10.907 &  -11.227 &  -11.333 &  -11.128 &  -11.325 &  -11.335 &  -11.309 \\
Silicon tetrafluoride (SiF\mol{4})                                &    1.164 &   -0.277 &    0.253 &    0.914 &    0.899 &    0.858 &    0.883 \\
Silicon tetrachloride (SiCl\mol{4})                               &   -9.057 &  -12.371 &  -11.751 &  -11.377 &  -11.202 &  -11.242 &  -11.191 \\
Dinitrogen monoxide (N\mol{2}O)                                   &  -10.784 &   -9.268 &  -10.018 &  -10.548 &  -10.612 &  -10.474 &  -10.544 \\
Nitrogen chloride oxide (ClNO)                                    &  -10.876 &  -10.907 &  -11.376 &  -11.586 &  -11.609 &  -11.552 &  -11.580 \\
Nitrogen trifluoride (NF\mol{3})                                  &  -16.005 &  -16.370 &  -15.988 &  -15.869 &  -15.911 &  -15.849 &  -15.865 \\
PF\mol{3}                                                         &   -1.806 &   -2.283 &   -1.931 &   -1.140 &   -1.179 &   -1.148 &   -1.141 \\
O\mol{3}                                                          &   -8.913 &   -8.661 &   -9.768 &   -9.934 &  -10.035 &  -10.101 &  -10.143 \\
F\mol{2}O                                                         &   -9.367 &   -9.540 &   -9.518 &   -9.373 &   -9.435 &   -9.468 &   -9.479 \\
Chlorine trifluoride (ClF\mol{3})                                 &  -18.647 &  -19.853 &  -19.489 &  -18.965 &  -19.001 &  -19.003 &  -18.983 \\
Tetrafluoro Ethene (F\mol{2}C=CF\mol{2})                          &  -26.875 &  -27.521 &  -26.895 &  -26.378 &  -26.694 &  -26.680 &  -26.603 \\
Tetrachloro Ethene (C\mol{2}Cl\mol{4})                            &  -20.245 &  -22.548 &  -21.912 &  -21.563 &  -21.745 &  -21.702 &  -21.601 \\
Acetonitrile, trifluoro- (CF\mol{3}CN)                            &  -17.258 &  -17.274 &  -16.782 &  -16.578 &  -16.912 &  -16.817 &  -16.768 \\
Propyne (C\mol{3}H\mol{4})                                        &   -9.743 &   -9.539 &   -9.041 &   -8.993 &   -9.413 &   -9.382 &   -9.285 \\
Allene (C\mol{3}H\mol{4})                                         &  -13.909 &  -13.736 &  -13.244 &  -13.195 &  -13.620 &  -13.593 &  -13.493 \\
Cyclopropene (C\mol{3}H\mol{4})                                   &  -10.750 &  -10.451 &  -10.063 &  -10.010 &  -10.437 &  -10.403 &  -10.306 \\
Propylene (C\mol{3}H\mol{6})                                      &  -11.794 &  -11.484 &  -11.069 &  -11.019 &  -11.448 &  -11.415 &  -11.316 \\
Cyclopropane (C\mol{3}H\mol{6})                                   &  -13.764 &  -13.253 &  -12.982 &  -12.901 &  -13.335 &  -13.296 &  -13.200 \\
Propane (C\mol{3}H\mol{8})                                        &  -12.733 &  -12.021 &  -11.741 &  -11.666 &  -12.101 &  -12.062 &  -11.964 \\
Trans-1,3-butadiene (C\mol{4}H\mol{6})                            &  -15.999 &  -15.721 &  -15.085 &  -15.040 &  -15.609 &  -15.569 &  -15.436 \\
Dimethylacetylene (C\mol{4}H\mol{6})                              &  -14.978 &  -14.623 &  -14.034 &  -13.960 &  -14.524 &  -14.479 &  -14.351 \\
Methylenecyclopropane (C\mol{4}H\mol{6})                          &  -20.860 &  -20.242 &  -19.762 &  -19.679 &  -20.252 &  -20.205 &  -20.075 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &  -17.807 &  -17.183 &  -16.811 &  -16.691 &  -17.271 &  -17.222 &  -17.091 \\
Cyclobutene (C\mol{4}H\mol{6})                                    &  -14.721 &  -14.136 &  -13.625 &  -13.548 &  -14.125 &  -14.079 &  -13.947 \\
Cyclobutane (C\mol{4}H\mol{8})                                    &  -17.244 &  -16.054 &  -15.674 &  -15.583 &  -16.162 &  -16.111 &  -15.980 \\
Isobutene (C\mol{4}H\mol{8})                                      &  -16.729 &  -15.914 &  -15.422 &  -15.344 &  -15.918 &  -15.872 &  -15.741 \\
Trans-butane(C\mol{4}H\mol{10})                                   &  -16.606 &  -16.059 &  -15.593 &  -15.504 &  -16.087 &  -16.034 &  -15.904 \\
Isobutane (C\mol{4}H\mol{10})                                     &  -16.029 &  -15.630 &  -15.256 &  -15.165 &  -15.747 &  -15.695 &  -15.565 \\
Spiropentane (C\mol{5}H\mol{8})                                   &  -24.960 &  -23.948 &  -23.497 &  -23.360 &  -24.082 &  -24.019 &  -23.857 \\
Benzene (C\mol{6}H\mol{6})                                        &  -28.752 &  -28.137 &  -27.161 &  -27.094 &  -27.950 &  -27.890 &  -27.691 \\
Difluoromethane (CH\mol{2}F\mol{2})                               &   -9.046 &   -9.595 &   -9.253 &   -8.993 &   -9.156 &   -9.147 &   -9.107 \\
Trifluoromethane(CHF\mol{3})                                      &  -12.910 &  -13.604 &  -13.130 &  -12.717 &  -12.895 &  -12.887 &  -12.842 \\
CH\mol{2}Cl\mol{2}                                                &   -7.863 &   -9.202 &   -8.849 &   -8.688 &   -8.774 &   -8.753 &   -8.702 \\
CHCl\mol{3}                                                       &   -9.720 &  -11.843 &  -11.434 &  -11.182 &  -11.248 &  -11.221 &  -11.160 \\
Methylamine (H\mol{3}C-NH\mol{2})                                 &   -4.872 &   -4.210 &   -4.297 &   -4.509 &   -4.661 &   -4.570 &   -4.566 \\
Acetonitrile (CH\mol{3}-CN)                                       &   -7.131 &   -6.400 &   -6.244 &   -6.423 &   -6.720 &   -6.621 &   -6.585 \\
Nitromethane (CH\mol{3}-NO\mol{2})                                &  -19.368 &  -18.184 &  -19.023 &  -19.383 &  -19.609 &  -19.556 &  -19.580 \\
Methyl nitrite (CH\mol{3}-O-N=O)                                  &  -15.934 &  -14.997 &  -15.818 &  -16.184 &  -16.412 &  -16.362 &  -16.383 \\
Methyl silane (CH\mol{3}SiH\mol{3})                               &   -5.973 &   -5.868 &   -5.697 &   -5.664 &   -5.775 &   -5.797 &   -5.759 \\
Formic acid (HCOOH)                                               &  -11.162 &  -10.848 &  -11.561 &  -11.690 &  -11.902 &  -11.929 &  -11.920 \\
Methyl formate (HCOOCH\mol{3})                                    &  -16.823 &  -16.448 &  -16.966 &  -17.112 &  -17.465 &  -17.478 &  -17.438 \\
Acetamide (CH\mol{3}CONH\mol{2})                                  &  -15.987 &  -14.850 &  -15.200 &  -15.472 &  -15.801 &  -15.717 &  -15.693 \\
Aziridine (C\mol{2}H\mol{4}NH)                                    &  -11.221 &  -10.191 &  -10.176 &  -10.367 &  -10.664 &  -10.560 &  -10.525 \\
Cyanogen (NCCN)                                                   &   -5.811 &   -4.593 &   -4.510 &   -4.913 &   -5.221 &   -5.047 &   -5.040 \\
Dimethylamine ((CH\mol{3})\mol{2}NH)                              &   -9.567 &   -8.691 &   -8.665 &   -8.866 &   -9.162 &   -9.057 &   -9.022 \\
Trans ethylamine (CH\mol{3}CH\mol{2}NH\mol{2})                    &  -10.571 &   -9.691 &   -9.639 &   -9.830 &  -10.128 &  -10.023 &   -9.987 \\
Ketene (CH\mol{2}CO)                                              &  -15.127 &  -14.817 &  -14.954 &  -14.980 &  -15.301 &  -15.302 &  -15.246 \\
Oxirane (C\mol{2}H\mol{4}O)                                       &  -12.332 &  -12.039 &  -12.154 &  -12.213 &  -12.536 &  -12.530 &  -12.478 \\
Acetaldehyde (CH\mol{3}CHO)                                       &  -11.382 &  -11.042 &  -11.154 &  -11.197 &  -11.521 &  -11.518 &  -11.464 \\
Glyoxal (HCOCOH)                                                  &  -13.283 &  -12.894 &  -13.268 &  -13.413 &  -13.774 &  -13.795 &  -13.753 \\
Ethanol (CH\mol{3}CH\mol{2}OH)                                    &  -10.518 &  -10.271 &  -10.404 &  -10.446 &  -10.767 &  -10.759 &  -10.707 \\
Dimethylether (CH\mol{3}OCH\mol{3})                               &  -11.129 &  -10.842 &  -10.920 &  -10.992 &  -11.311 &  -11.302 &  -11.251 \\
Thiirane (C\mol{2}H\mol{4}S)                                      &  -13.578 &  -12.609 &  -12.327 &  -12.299 &  -12.605 &  -12.528 &  -12.459 \\
Dimethyl sulfoxide ((CH\mol{3})\mol{2}SO)                         &  -16.752 &  -15.422 &  -15.638 &  -15.631 &  -15.977 &  -15.919 &  -15.862 \\
Ethanethiol (C\mol{2}H\mol{5}SH)                                  &  -11.358 &  -10.381 &  -10.128 &  -10.086 &  -10.393 &  -10.316 &  -10.246 \\
Dimethyl sulfide (CH\mol{3}SCH\mol{3})                            &  -12.083 &  -11.054 &  -10.822 &  -10.775 &  -11.082 &  -11.006 &  -10.937 \\
Vinyl fluoride (CH\mol{2}=CHF)                                    &  -11.724 &  -11.852 &  -11.437 &  -11.286 &  -11.576 &  -11.557 &  -11.489 \\
Ethyl chloride (C\mol{2}H\mol{5}Cl)                               &  -10.469 &  -11.007 &  -10.618 &  -10.520 &  -10.778 &  -10.748 &  -10.674 \\
Vinyl chloride (CH\mol{2}=CHCl)                                   &  -13.764 &  -14.323 &  -13.882 &  -13.784 &  -14.037 &  -14.012 &  -13.938 \\
Acrylonitrile (CH\mol{2}=CHCN)                                    &   -9.089 &   -8.314 &   -7.955 &   -8.128 &   -8.568 &   -8.462 &   -8.392 \\
Acetone (CH\mol{3}COCH\mol{3})                                    &  -17.046 &  -16.192 &  -16.225 &  -16.238 &  -16.705 &  -16.690 &  -16.604 \\
Acetic acid (CH\mol{3}COOH)                                       &  -16.410 &  -15.728 &  -16.340 &  -16.443 &  -16.800 &  -16.815 &  -16.774 \\
Acetyl fluoride (CH\mol{3}COF)                                    &  -15.726 &  -15.682 &  -15.732 &  -15.629 &  -15.961 &  -15.959 &  -15.903 \\
CH\mol{3}COCl (acetyl chloride)                                   &  -16.653 &  -17.133 &  -17.153 &  -17.115 &  -17.406 &  -17.400 &  -17.338 \\
CH\mol{3}CH\mol{2}CH\mol{2}Cl (propyl chloride)                   &  -15.104 &  -15.268 &  -14.815 &  -14.686 &  -15.088 &  -15.045 &  -14.939 \\
Isopropanol (CH\mol{3})\mol{2}CHOH)                               &  -15.056 &  -14.727 &  -14.767 &  -14.779 &  -15.244 &  -15.224 &  -15.139 \\
Methyl ethyl ether (C\mol{2}H\mol{5}OCH\mol{3})                   &  -16.100 &  -15.603 &  -15.577 &  -15.619 &  -16.083 &  -16.061 &  -15.977 \\
Trimethylamine ((CH\mol{3})\mol{3}N)                              &  -14.468 &  -13.634 &  -13.509 &  -13.681 &  -14.123 &  -14.006 &  -13.938 \\
Furan (C\mol{4}H\mol{4}O)                                         &  -22.554 &  -22.093 &  -21.970 &  -21.956 &  -22.560 &  -22.539 &  -22.419 \\
C\mol{4}H\mol{4}S (thiophene)                                     &  -23.210 &  -21.990 &  -21.396 &  -21.311 &  -21.904 &  -21.811 &  -21.673 \\
Pyrrole (C\mol{4}H\mol{5}N)                                       &  -22.489 &  -21.345 &  -21.037 &  -21.183 &  -21.760 &  -21.639 &  -21.537 \\
Pyridine (C\mol{5}H\mol{5}N)                                      &  -26.990 &  -25.882 &  -25.243 &  -25.417 &  -26.141 &  -26.014 &  -25.875 \\
H\mol{2}                                                          &    2.073 &    2.089 &    2.089 &    2.089 &    2.089 &    2.089 &    2.089 \\
HS                                                                &   -3.432 &   -3.012 &   -3.031 &   -3.052 &   -3.058 &   -3.030 &   -3.027 \\
CCH                                                               &   -5.558 &   -5.688 &   -5.289 &   -5.231 &   -5.462 &   -5.449 &   -5.388 \\
C\mol{2}H\mol{3} (\excite{2}A$^\prime$)                           &  -11.705 &  -11.851 &  -11.455 &  -11.473 &  -11.717 &  -11.699 &  -11.639 \\
CH\mol{3}CO (\excite{2}A$^\prime$)                                &  -14.344 &  -14.406 &  -14.461 &  -14.543 &  -14.834 &  -14.829 &  -14.781 \\
H\mol{2}COH (\excite{2}A)                                         &  -10.163 &  -10.345 &  -10.561 &  -10.652 &  -10.796 &  -10.799 &  -10.786 \\
CH\mol{3}O (\excite{2}A$^\prime$)                                 &  -10.977 &  -10.743 &  -10.820 &  -10.874 &  -11.047 &  -11.052 &  -11.031 \\
CH\mol{3}CH\mol{2}O (\excite{2}A$^{\prime\prime}$)                &  -16.853 &  -16.401 &  -16.377 &  -16.412 &  -16.730 &  -16.722 &  -16.668 \\
CH\mol{3}S (\excite{2}A$^\prime$)                                 &   -9.508 &   -8.965 &   -8.869 &   -8.861 &   -9.011 &   -8.968 &   -8.934 \\
C\mol{2}H\mol{5} (\excite{2}A$^\prime$)                           &  -12.529 &  -12.720 &  -12.337 &  -12.395 &  -12.647 &  -12.614 &  -12.559 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       &  -18.290 &  -18.012 &  -17.555 &  -17.588 &  -17.982 &  -17.938 &  -17.851 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       &  -18.290 &  -18.012 &  -17.555 &  -17.588 &  -17.982 &  -17.938 &  -17.851 \\
NO\mol{2}                                                         &  -16.419 &  -15.714 &  -16.733 &  -17.076 &  -17.143 &  -17.105 &  -17.161 \\
Methyl allene (C\mol{4}H\mol{6})                                  &  -18.360 &  -17.824 &  -17.244 &  -17.166 &  -17.738 &  -17.697 &  -17.565 \\
Isoprene (C\mol{5}H\mol{8})                                       &  -20.345 &  -19.818 &  -19.078 &  -19.002 &  -19.717 &  -19.663 &  -19.498 \\
Cyclopentane (C\mol{5}H\mol{10})                                  &  -20.612 &  -19.944 &  -19.473 &  -19.366 &  -20.096 &  -20.031 &  -19.868 \\
n-Pentane (C\mol{5}H\mol{12})                                     &  -21.279 &  -19.770 &  -19.356 &  -19.219 &  -19.944 &  -19.880 &  -19.717 \\
Neo pentane (C\mol{5}H\mol{12})                                   &  -19.653 &  -19.034 &  -18.554 &  -18.454 &  -19.183 &  -19.118 &  -18.954 \\
1,4 Cyclohexadiene (C\mol{6}H\mol{8})                             &  -23.852 &  -23.031 &  -22.209 &  -22.091 &  -22.954 &  -22.886 &  -22.689 \\
Cyclohexane (C\mol{6}H\mol{12})                                   &  -24.008 &  -23.319 &  -22.766 &  -22.623 &  -23.501 &  -23.424 &  -23.228 \\
n-Hexane (C\mol{6}H\mol{14})                                      &  -25.018 &  -24.094 &  -23.377 &  -23.244 &  -24.117 &  -24.037 &  -23.841 \\
3-Methyl pentane (C\mol{6}H\mol{14})                              &  -23.699 &  -23.005 &  -22.381 &  -22.230 &  -23.104 &  -23.026 &  -22.830 \\
Toluene (C\mol{6}H\mol{5}CH\mol{3})                               &  -33.192 &  -32.450 &  -31.359 &  -31.258 &  -32.260 &  -32.187 &  -31.955 \\
n-Heptane (C\mol{7}H\mol{16})                                     &  -30.129 &  -27.810 &  -27.265 &  -27.064 &  -28.080 &  -27.990 &  -27.762 \\
Cyclooctatetraene (C\mol{8}H\mol{8})                              &  -31.858 &  -31.014 &  -29.805 &  -29.687 &  -30.832 &  -30.749 &  -30.485 \\
n-Octane (C\mol{8}H\mol{18})                                      &  -33.502 &  -32.000 &  -31.073 &  -30.893 &  -32.050 &  -31.942 &  -31.681 \\
Naphthalene (C\mol{10}H\mol{8})                                   &  -50.065 &  -49.139 &  -47.551 &  -47.424 &  -48.853 &  -48.753 &  -48.420 \\
Azulene (C\mol{10}H\mol{8})                                       &  -50.697 &  -49.588 &  -48.015 &  -47.893 &  -49.324 &  -49.223 &  -48.890 \\
Acetic acid methyl ester (CH\mol{3}COOCH\mol{3})                  &  -20.914 &  -20.199 &  -20.626 &  -20.742 &  -21.240 &  -21.241 &  -21.168 \\
t-Butanol ((CH\mol{3})\mol{3}COH)                                 &  -18.992 &  -18.534 &  -18.475 &  -18.468 &  -19.081 &  -19.048 &  -18.930 \\
Aniline (C\mol{6}H\mol{5}NH\mol{2})                               &  -33.203 &  -31.822 &  -31.095 &  -31.239 &  -32.103 &  -31.962 &  -31.793 \\
Phenol (C\mol{6}H\mol{5}OH)                                       &  -32.893 &  -32.135 &  -31.590 &  -31.575 &  -32.463 &  -32.421 &  -32.235 \\
Divinyl ether (C\mol{4}H\mol{6}O)                                 &  -20.903 &  -20.350 &  -20.136 &  -20.144 &  -20.744 &  -20.719 &  -20.602 \\
Tetrahydrofuran (C\mol{4}H\mol{8}O)                               &  -18.881 &  -18.683 &  -18.576 &  -18.595 &  -19.203 &  -19.169 &  -19.052 \\
Cyclopentanone (C\mol{5}H\mol{8}O)                                &  -25.813 &  -25.273 &  -25.116 &  -25.079 &  -25.837 &  -25.795 &  -25.643 \\
Benzoquinone(C\mol{6}H\mol{4}O\mol{2})                            &  -32.750 &  -32.014 &  -31.728 &  -31.814 &  -32.746 &  -32.727 &  -32.551 \\
Pyrimidine (C\mol{4}H\mol{4}N\mol{2})                             &  -26.306 &  -24.741 &  -24.407 &  -24.834 &  -25.429 &  -25.232 &  -25.155 \\
Dimethyl sulphone (C\mol{2}H\mol{6}O\mol{2}S)                     &  -20.351 &  -18.470 &  -19.304 &  -19.349 &  -19.732 &  -19.690 &  -19.645 \\
Chlorobenzene (C\mol{6}H\mol{5}Cl)                                &  -31.943 &  -32.132 &  -31.047 &  -30.898 &  -31.723 &  -31.658 &  -31.451 \\
Butanedinitrile (NC-CH\mol{2}-CH\mol{2}-CN)                       &  -13.037 &  -11.649 &  -11.361 &  -11.708 &  -12.309 &  -12.111 &  -12.038 \\
Pyrazine (C\mol{4}H\mol{4}N\mol{2})                               &  -22.327 &  -20.742 &  -20.447 &  -20.863 &  -21.456 &  -21.261 &  -21.184 \\
Acetyl acetylene (CH\mol{3}-C(=O)-CCH)                            &  -15.580 &  -15.224 &  -14.975 &  -14.980 &  -15.584 &  -15.564 &  -15.446 \\
Crotonaldehyde (CH\mol{3}-CH=CH-CHO)                              &  -21.909 &  -21.339 &  -21.149 &  -21.170 &  -21.780 &  -21.756 &  -21.636 \\
Acetic anhydride (CH\mol{3}-C(=O)-O-C(=O)-CH\mol{3})              &  -31.140 &  -30.387 &  -31.156 &  -31.307 &  -31.986 &  -31.995 &  -31.902 \\
2,5-Dihydrothiophene (C\mol{4}H\mol{6}S)                          &  -20.349 &  -19.277 &  -18.723 &  -18.647 &  -19.241 &  -19.143 &  -19.007 \\
Isobutane nitrile ((CH\mol{3})\mol{2}CH-CN)                       &  -13.531 &  -12.345 &  -12.005 &  -12.141 &  -12.731 &  -12.607 &  -12.506 \\
Methyl ethyl ketone (CH\mol{3}-CO-CH\mol{2}-CH\mol{3})            &  -20.424 &  -20.285 &  -20.122 &  -20.128 &  -20.739 &  -20.712 &  -20.593 \\
Isobutanal ((CH\mol{3})\mol{2}CH-CHO)                             &  -18.480 &  -17.812 &  -17.709 &  -17.711 &  -18.324 &  -18.296 &  -18.177 \\
1,4-Dioxane (C\mol{4}H\mol{8}O\mol{2})                            &  -23.212 &  -22.782 &  -22.952 &  -23.072 &  -23.713 &  -23.695 &  -23.593 \\
Tetrahydrothiophene (C\mol{4}H\mol{8}S)                           &  -19.297 &  -18.339 &  -17.863 &  -17.778 &  -18.378 &  -18.274 &  -18.139 \\
t-Butyl chloride ((CH\mol{3})\mol{3}C-Cl)                         &  -18.910 &  -19.433 &  -18.858 &  -18.721 &  -19.269 &  -19.214 &  -19.074 \\
n-Butyl chloride (CH\mol{3}-CH\mol{2}-CH\mol{2}-CH\mol{2}-Cl)     &  -18.628 &  -18.672 &  -18.094 &  -17.953 &  -18.502 &  -18.446 &  -18.307 \\
Tetrahydropyrrole (C\mol{4}H\mol{8}NH)                            &  -18.370 &  -17.146 &  -16.944 &  -17.094 &  -17.685 &  -17.554 &  -17.452 \\
Nitro-s-butane (CH\mol{3}-CH\mol{2}-CH(CH\mol{3})-NO\mol{2})      &  -31.061 &  -29.649 &  -30.135 &  -30.432 &  -31.097 &  -31.004 &  -30.930 \\
Diethyl ether (CH\mol{3}-CH\mol{2}-O-CH\mol{2}-CH\mol{3})         &  -20.094 &  -19.398 &  -19.310 &  -19.324 &  -19.935 &  -19.900 &  -19.784 \\
Dimethyl acetal (CH\mol{3}-CH(OCH\mol{3})\mol{2})                 &  -23.106 &  -22.512 &  -22.732 &  -22.856 &  -23.500 &  -23.483 &  -23.380 \\
t-Butanethiol ((CH\mol{3})\mol{3}C-SH)                            &  -19.429 &  -18.306 &  -17.870 &  -17.783 &  -18.379 &  -18.277 &  -18.141 \\
Diethyl disulfide (CH\mol{3}-CH\mol{2}-S-S-CH\mol{2}-CH\mol{3})   &  -23.884 &  -21.625 &  -21.166 &  -21.059 &  -21.671 &  -21.516 &  -21.378 \\
t-Butylamine ((CH\mol{3})\mol{3}C-NH\mol{2})                      &  -18.205 &  -16.546 &  -16.331 &  -16.456 &  -17.040 &  -16.911 &  -16.809 \\
Tetramethylsilane (Si(CH\mol{3})\mol{4})                          &  -16.911 &  -16.242 &  -15.803 &  -15.677 &  -16.223 &  -16.206 &  -16.071 \\
2-Methyl thiophene (C\mol{5}H\mol{6}S)                            &  -27.540 &  -26.349 &  -25.674 &  -25.572 &  -26.310 &  -26.204 &  -26.034 \\
N-methyl pyrrole (cyc-C\mol{4}H\mol{4}N-CH\mol{3})                &  -26.401 &  -25.190 &  -24.755 &  -24.888 &  -25.608 &  -25.474 &  -25.340 \\
Tetrahydropyran (C\mol{5}H\mol{10}O)                              &  -23.513 &  -23.021 &  -22.763 &  -22.759 &  -23.520 &  -23.474 &  -23.324 \\
Diethyl ketone (CH\mol{3}-CH\mol{2}-CO-CH\mol{2}-CH\mol{3})       &  -26.145 &  -24.877 &  -24.744 &  -24.701 &  -25.461 &  -25.419 &  -25.268 \\
Isopropyl acetate (CH\mol{3}-C(=O)-O-CH(CH\mol{3})\mol{2})        &  -29.429 &  -28.534 &  -28.777 &  -28.845 &  -29.633 &  -29.608 &  -29.470 \\
Tetrahydrothiopyran (C\mol{5}H\mol{10}S)                          &  -23.970 &  -22.598 &  -22.005 &  -21.896 &  -22.642 &  -22.525 &  -22.358 \\
Piperidine (cyc-C\mol{5}H\mol{10}NH)                              &  -21.658 &  -20.626 &  -20.342 &  -20.455 &  -21.192 &  -21.049 &  -20.915 \\
t-Butyl methyl ether ((CH\mol{3})\mol{3}C-O-CH\mol{3})            &  -23.736 &  -22.757 &  -22.535 &  -22.543 &  -23.292 &  -23.246 &  -23.097 \\
1,3-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    &  -36.912 &  -36.823 &  -35.593 &  -35.265 &  -36.133 &  -36.077 &  -35.874 \\
1,4-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    &  -38.528 &  -38.332 &  -37.186 &  -36.851 &  -37.720 &  -37.663 &  -37.459 \\
Fluorobenzene (C\mol{6}H\mol{5}F)                                 &  -33.020 &  -32.666 &  -31.567 &  -31.367 &  -32.229 &  -32.171 &  -31.970 \\
Di-isopropyl ether ((CH\mol{3})\mol{2}CH-O-CH(CH\mol{3})\mol{2})  &  -28.345 &  -27.146 &  -26.831 &  -26.783 &  -27.687 &  -27.627 &  -27.444 \\
PF\mol{5}                                                         &   -6.771 &   -7.514 &   -7.009 &   -5.974 &   -6.028 &   -6.001 &   -5.988 \\
SF\mol{6}                                                         &  -21.979 &  -21.950 &  -21.159 &  -20.272 &  -20.347 &  -20.316 &  -20.297 \\
P\mol{4}                                                          &  -11.277 &   -9.098 &   -9.038 &   -7.958 &   -8.008 &   -7.823 &   -7.842 \\
SO\mol{3}                                                         &  -13.929 &  -12.342 &  -13.787 &  -13.954 &  -14.087 &  -14.092 &  -14.127 \\
SCl\mol{2}                                                        &   -6.121 &   -7.245 &   -7.011 &   -6.814 &   -6.772 &   -6.713 &   -6.693 \\
POCl\mol{3}                                                       &  -12.118 &  -12.894 &  -12.982 &  -12.532 &  -12.471 &  -12.448 &  -12.438 \\
PCl\mol{5}                                                        &  -17.783 &  -20.402 &  -19.767 &  -19.101 &  -18.932 &  -18.886 &  -18.848 \\
Cl\mol{2}O\mol{2}S                                                &  -16.290 &  -16.646 &  -17.393 &  -17.310 &  -17.344 &  -17.319 &  -17.324 \\
PCl\mol{3}                                                        &   -8.894 &  -10.161 &   -9.711 &   -9.207 &   -9.101 &   -9.060 &   -9.036 \\
Cl\mol{2}S\mol{2}                                                 &  -16.894 &  -17.323 &  -16.988 &  -16.799 &  -16.764 &  -16.659 &  -16.631 \\
SiCl\mol{2} singlet                                               &   -3.635 &   -5.578 &   -5.204 &   -5.020 &   -4.912 &   -4.947 &   -4.919 \\
CF\mol{3}Cl                                                       &  -17.513 &  -18.885 &  -18.349 &  -17.865 &  -18.019 &  -18.005 &  -17.951 \\
Hexafluoro ethane (C\mol{2}F\mol{6})                              &  -29.552 &  -30.836 &  -29.910 &  -29.096 &  -29.455 &  -29.439 &  -29.349 \\
CF\mol{3}                                                         &  -19.082 &  -19.781 &  -19.391 &  -18.997 &  -19.129 &  -19.125 &  -19.087 \\
C\mol{6}H\mol{5} (phenyl radical)                                 &  -34.216 &  -33.958 &  -32.913 &  -32.877 &  -33.696 &  -33.641 &  -33.446 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &  -17.807 &  -17.183 &  -16.811 &  -16.691 &  -17.271 &  -17.222 &  -17.091 \\
(CH\mol{3})\mol{3}C (t-butyl radical)                             &  -22.144 &  -22.034 &  -21.441 &  -21.428 &  -21.970 &  -21.914 &  -21.793 \\
Trans-butane(C\mol{4}H\mol{10})                                   &  -16.606 &  -16.059 &  -15.593 &  -15.504 &  -16.087 &  -16.034 &  -15.904 \\
1,3 Cyclohexadiene (C\mol{6}H\mol{8})                             &  -24.451 &  -23.904 &  -23.079 &  -22.962 &  -23.824 &  -23.756 &  -23.559 \\
ME                                                                &  -14.298 &  -14.010 &  -13.825 &  -13.774 &  -14.120 &  -14.079 &  -14.009 \\
MAE                                                               &   14.530 &   14.257 &   14.068 &   14.024 &   14.367 &   14.327 &   14.258 \\
\end{longtable}

\clearpage

%\input{G3_data_rppSCAN}
%\clearpage

\begin{longtable}{l|rrrrrrr}
\caption{Deviation from reference ``exact'' values of r${}^2$SCAN atomization energies (kcal/mol) for the G3 test set obtained with increasingly dense numerical grids (numbered from 1 to 7). Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\label{tab:G3_r2SCAN}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endfirsthead
\caption{Deviation from reference ``exact'' values of r${}^2$SCAN atomization energies (kcal/mol) for the G3 test set obtained with increasingly dense numerical grids (numbered from 1 to 7). Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\\
\toprule
{} & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
\endhead
\midrule
\multicolumn{8}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
LiH                                                               &     2.456 &     2.527 &     2.485 &     2.554 &     2.587 &     2.584 &     2.576 \\
BeH                                                               &   -10.429 &   -10.482 &   -10.241 &   -10.284 &   -10.263 &   -10.249 &   -10.258 \\
CH                                                                &     2.636 &     2.473 &     2.574 &     2.526 &     2.434 &     2.458 &     2.473 \\
CH\mol{2} (\excite{3}B\mol{1})                                    &    -6.153 &    -6.572 &    -6.330 &    -6.329 &    -6.401 &    -6.386 &    -6.371 \\
CH\mol{2} (\excite{1}A\mol{1})                                    &     5.975 &     5.749 &     5.977 &     5.924 &     5.788 &     5.810 &     5.838 \\
CH\mol{3}                                                         &    -3.492 &    -4.114 &    -3.772 &    -3.862 &    -3.961 &    -3.934 &    -3.917 \\
Methane (CH\mol{4})                                               &     1.087 &     0.687 &     1.033 &     1.002 &     0.860 &     0.876 &     0.904 \\
NH                                                                &    -0.300 &    -0.680 &    -0.718 &    -0.906 &    -0.854 &    -0.805 &    -0.833 \\
NH\mol{2}                                                         &    -1.429 &    -1.832 &    -1.706 &    -1.991 &    -1.990 &    -1.918 &    -1.951 \\
Ammonia (NH\mol{3})                                               &     3.801 &     3.456 &     3.639 &     3.364 &     3.334 &     3.404 &     3.375 \\
OH                                                                &    -2.516 &    -2.324 &    -2.340 &    -2.477 &    -2.495 &    -2.518 &    -2.527 \\
Water (H\mol{2}O)                                                 &     1.949 &     2.242 &     2.160 &     1.932 &     1.897 &     1.876 &     1.865 \\
Hydrogen fluoride (HF)                                            &     1.855 &     1.876 &     1.848 &     1.928 &     1.929 &     1.918 &     1.923 \\
SiH\mol{2} (\excite{1}A\mol{1})                                   &     2.644 &     2.540 &     2.639 &     2.592 &     2.626 &     2.601 &     2.603 \\
SiH\mol{2} (\excite{3}B\mol{1})                                   &    -7.663 &    -7.399 &    -7.486 &    -7.435 &    -7.396 &    -7.399 &    -7.407 \\
SiH\mol{3}                                                        &    -4.624 &    -4.542 &    -4.524 &    -4.518 &    -4.479 &    -4.494 &    -4.498 \\
Silane (SiH\mol{4})                                               &     0.062 &     0.006 &     0.120 &     0.095 &     0.128 &     0.102 &     0.104 \\
PH\mol{2}                                                         &    -3.792 &    -3.331 &    -3.628 &    -3.400 &    -3.453 &    -3.417 &    -3.413 \\
PH\mol{3}                                                         &     0.290 &     0.948 &     0.619 &     0.842 &     0.811 &     0.858 &     0.851 \\
Hydrogen sulfide (H\mol{2}S)                                      &    -0.493 &    -0.193 &    -0.617 &    -0.295 &    -0.414 &    -0.320 &    -0.325 \\
Hydrogen chloride (HCl)                                           &    -0.308 &    -0.395 &    -0.342 &    -0.366 &    -0.450 &    -0.411 &    -0.409 \\
Li\mol{2}                                                         &     5.648 &     5.915 &     5.847 &     5.976 &     6.039 &     6.034 &     6.019 \\
LiF                                                               &     2.429 &     2.265 &     2.047 &     2.255 &     2.296 &     2.277 &     2.275 \\
Acetylene (C\mol{2}H\mol{2})                                      &     2.900 &     2.543 &     3.131 &     3.088 &     2.835 &     2.860 &     2.915 \\
Ethylene (H\mol{2}C=CH\mol{2})                                    &     0.766 &     0.168 &     0.770 &     0.725 &     0.459 &     0.489 &     0.544 \\
Ethane (H\mol{3}C-CH\mol{3})                                      &     0.459 &    -0.378 &     0.354 &     0.272 &    -0.013 &     0.019 &     0.075 \\
CN                                                                &     3.332 &     2.696 &     3.198 &     2.926 &     2.803 &     2.872 &     2.871 \\
Hydrogen cyanide (HCN)                                            &     4.364 &     4.044 &     4.510 &     4.240 &     4.072 &     4.159 &     4.157 \\
CO                                                                &     2.874 &     2.901 &     3.127 &     2.845 &     2.674 &     2.656 &     2.680 \\
HCO                                                               &    -4.661 &    -4.709 &    -4.531 &    -4.793 &    -4.938 &    -4.947 &    -4.934 \\
Formaldehyde (H\mol{2}C=O)                                        &    -0.785 &    -0.728 &    -0.529 &    -0.788 &    -0.961 &    -0.969 &    -0.952 \\
Methanol (CH\mol{3}-OH)                                           &    -0.001 &    -0.126 &     0.113 &    -0.159 &    -0.331 &    -0.334 &    -0.319 \\
N\mol{2}                                                          &     8.971 &     8.750 &     9.023 &     8.549 &     8.479 &     8.620 &     8.565 \\
Hydrazine (H\mol{2}N-NH\mol{2})                                   &     4.942 &     4.387 &     4.731 &     4.161 &     4.114 &     4.256 &     4.198 \\
NO                                                                &     0.185 &     0.285 &     0.197 &    -0.250 &    -0.305 &    -0.252 &    -0.293 \\
O\mol{2}                                                          &    -9.386 &    -9.506 &    -9.575 &    -9.790 &    -9.839 &    -9.884 &    -9.896 \\
Hydrogen peroxide (HO-OH)                                         &    -0.183 &     0.422 &     0.189 &    -0.205 &    -0.266 &    -0.317 &    -0.341 \\
F\mol{2}                                                          &     0.539 &     0.302 &     0.344 &     0.557 &     0.529 &     0.509 &     0.513 \\
Carbon dioxide (CO\mol{2})                                        &    -7.812 &    -7.389 &    -7.223 &    -7.751 &    -7.962 &    -7.991 &    -7.983 \\
Na\mol{2}                                                         &     3.123 &     2.937 &     2.945 &     2.951 &     2.954 &     2.957 &     2.955 \\
Si\mol{2}                                                         &    -0.271 &    -0.140 &     0.184 &     0.219 &     0.295 &     0.248 &     0.242 \\
P\mol{2}                                                          &     2.306 &     3.656 &     3.027 &     3.397 &     3.352 &     3.433 &     3.425 \\
S\mol{2}                                                          &    -9.324 &    -8.951 &    -9.479 &    -9.047 &    -9.136 &    -9.033 &    -9.052 \\
Cl\mol{2}                                                         &    -0.837 &    -1.186 &    -0.928 &    -1.041 &    -1.147 &    -1.084 &    -1.076 \\
NaCl                                                              &     0.130 &    -0.012 &    -0.046 &    -0.074 &    -0.160 &    -0.117 &    -0.120 \\
Silicon monoxide (SiO)                                            &     4.614 &     4.999 &     5.039 &     4.767 &     4.751 &     4.705 &     4.699 \\
CS                                                                &     2.296 &     2.398 &     2.246 &     2.477 &     2.228 &     2.317 &     2.352 \\
SO                                                                &    -7.572 &    -7.267 &    -7.449 &    -7.457 &    -7.545 &    -7.509 &    -7.530 \\
ClO                                                               &    -6.027 &    -5.786 &    -5.732 &    -5.949 &    -6.061 &    -6.027 &    -6.044 \\
Chlorine monofluoride (FCl)                                       &    -0.577 &    -0.852 &    -0.688 &    -0.662 &    -0.691 &    -0.678 &    -0.671 \\
Si\mol{2}H\mol{6}                                                 &    -2.633 &    -2.647 &    -2.427 &    -2.500 &    -2.424 &    -2.484 &    -2.478 \\
Methyl chloride (CH\mol{3}Cl)                                     &    -1.570 &    -2.011 &    -1.627 &    -1.713 &    -1.927 &    -1.866 &    -1.838 \\
Methanethiol (H\mol{3}CSH)                                        &    -1.142 &    -1.231 &    -1.302 &    -1.042 &    -1.294 &    -1.185 &    -1.163 \\
Hypochlorous acid (HOCl)                                          &    -1.335 &    -1.035 &    -1.000 &    -1.266 &    -1.342 &    -1.339 &    -1.346 \\
Sulfur dioxide (SO\mol{2})                                        &    -2.768 &    -1.656 &    -2.154 &    -2.493 &    -2.640 &    -2.612 &    -2.637 \\
BF\mol{3}                                                         &    -4.243 &    -4.154 &    -4.603 &    -4.504 &    -4.419 &    -4.444 &    -4.441 \\
BCl\mol{3}                                                        &   -12.144 &   -12.365 &   -12.385 &   -12.560 &   -12.755 &   -12.638 &   -12.643 \\
AlF\mol{3}                                                        &     2.075 &     2.272 &     2.006 &     2.276 &     2.313 &     2.265 &     2.280 \\
AlCl\mol{3}                                                       &   -10.796 &    -9.949 &    -9.946 &    -9.976 &   -10.254 &   -10.131 &   -10.130 \\
Carbon tetrafluoride (CF\mol{4})                                  &    -9.477 &   -10.104 &    -9.977 &    -9.759 &    -9.899 &    -9.912 &    -9.868 \\
Carbon tetrachloride (CCl\mol{4})                                 &    -9.093 &    -9.898 &    -9.229 &    -9.480 &    -9.934 &    -9.752 &    -9.720 \\
Carbon oxide sulfide (COS)                                        &   -10.249 &    -9.881 &   -10.113 &   -10.025 &   -10.335 &   -10.246 &   -10.231 \\
Carbon bisulfide (CS\mol{2})                                      &   -11.518 &   -11.173 &   -11.781 &   -11.121 &   -11.513 &   -11.318 &   -11.291 \\
Carbonic difluoride (COF\mol{2})                                  &    -4.545 &    -4.733 &    -4.632 &    -4.788 &    -4.954 &    -4.978 &    -4.955 \\
Silicon tetrafluoride (SiF\mol{4})                                &     7.419 &     6.786 &     6.774 &     6.976 &     7.066 &     6.981 &     7.007 \\
Silicon tetrachloride (SiCl\mol{4})                               &    -7.608 &    -8.092 &    -7.821 &    -7.930 &    -8.278 &    -8.155 &    -8.138 \\
Dinitrogen monoxide (N\mol{2}O)                                   &    -5.063 &    -5.062 &    -4.890 &    -5.602 &    -5.703 &    -5.583 &    -5.651 \\
Nitrogen chloride oxide (ClNO)                                    &    -7.766 &    -7.707 &    -7.584 &    -8.122 &    -8.284 &    -8.191 &    -8.229 \\
Nitrogen trifluoride (NF\mol{3})                                  &   -10.751 &   -11.531 &   -11.327 &   -11.367 &   -11.394 &   -11.355 &   -11.371 \\
PF\mol{3}                                                         &     2.810 &     3.111 &     2.791 &     3.261 &     3.248 &     3.255 &     3.261 \\
O\mol{3}                                                          &    -5.980 &    -5.018 &    -5.342 &    -5.972 &    -6.085 &    -6.159 &    -6.198 \\
F\mol{2}O                                                         &    -6.727 &    -6.642 &    -6.820 &    -6.779 &    -6.828 &    -6.877 &    -6.886 \\
Chlorine trifluoride (ClF\mol{3})                                 &   -15.343 &   -15.665 &   -15.405 &   -15.286 &   -15.343 &   -15.329 &   -15.321 \\
Tetrafluoro Ethene (F\mol{2}C=CF\mol{2})                          &   -16.733 &   -17.465 &   -17.198 &   -16.993 &   -17.243 &   -17.249 &   -17.181 \\
Tetrachloro Ethene (C\mol{2}Cl\mol{4})                            &   -14.969 &   -15.556 &   -14.590 &   -14.887 &   -15.474 &   -15.269 &   -15.216 \\
Acetonitrile, trifluoro- (CF\mol{3}CN)                            &    -6.494 &    -7.449 &    -6.786 &    -6.905 &    -7.214 &    -7.132 &    -7.094 \\
Propyne (C\mol{3}H\mol{4})                                        &     0.144 &    -0.624 &     0.319 &     0.237 &    -0.157 &    -0.116 &    -0.033 \\
Allene (C\mol{3}H\mol{4})                                         &    -3.860 &    -4.696 &    -3.794 &    -3.850 &    -4.245 &    -4.202 &    -4.120 \\
Cyclopropene (C\mol{3}H\mol{4})                                   &    -0.843 &    -1.801 &    -0.858 &    -0.950 &    -1.357 &    -1.309 &    -1.228 \\
Propylene (C\mol{3}H\mol{6})                                      &    -0.658 &    -1.608 &    -0.642 &    -0.727 &    -1.138 &    -1.091 &    -1.008 \\
Cyclopropane (C\mol{3}H\mol{6})                                   &    -2.489 &    -3.604 &    -2.548 &    -2.668 &    -3.095 &    -3.049 &    -2.966 \\
Propane (C\mol{3}H\mol{8})                                        &    -0.416 &    -1.343 &    -0.285 &    -0.409 &    -0.838 &    -0.790 &    -0.706 \\
Trans-1,3-butadiene (C\mol{4}H\mol{6})                            &    -2.284 &    -3.422 &    -2.217 &    -2.307 &    -2.842 &    -2.780 &    -2.670 \\
Dimethylacetylene (C\mol{4}H\mol{6})                              &    -1.312 &    -2.496 &    -1.196 &    -1.319 &    -1.854 &    -1.796 &    -1.686 \\
Methylenecyclopropane (C\mol{4}H\mol{6})                          &    -7.019 &    -8.245 &    -6.933 &    -7.058 &    -7.610 &    -7.549 &    -7.438 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &    -3.907 &    -5.483 &    -4.041 &    -4.192 &    -4.770 &    -4.711 &    -4.598 \\
Cyclobutene (C\mol{4}H\mol{6})                                    &    -0.824 &    -2.101 &    -0.737 &    -0.888 &    -1.443 &    -1.382 &    -1.270 \\
Cyclobutane (C\mol{4}H\mol{8})                                    &    -2.260 &    -3.252 &    -1.805 &    -1.997 &    -2.566 &    -2.503 &    -2.391 \\
Isobutene (C\mol{4}H\mol{8})                                      &    -1.712 &    -2.752 &    -1.429 &    -1.558 &    -2.112 &    -2.051 &    -1.939 \\
Trans-butane(C\mol{4}H\mol{10})                                   &    -0.548 &    -2.155 &    -0.639 &    -0.823 &    -1.398 &    -1.333 &    -1.221 \\
Isobutane (C\mol{4}H\mol{10})                                     &     0.095 &    -1.667 &    -0.243 &    -0.423 &    -0.997 &    -0.934 &    -0.821 \\
Spiropentane (C\mol{5}H\mol{8})                                   &    -7.290 &    -9.017 &    -7.246 &    -7.444 &    -8.159 &    -8.082 &    -7.942 \\
Benzene (C\mol{6}H\mol{6})                                        &    -9.500 &   -11.071 &    -9.244 &    -9.369 &   -10.184 &   -10.087 &    -9.922 \\
Difluoromethane (CH\mol{2}F\mol{2})                               &    -3.174 &    -3.741 &    -3.580 &    -3.483 &    -3.615 &    -3.616 &    -3.581 \\
Trifluoromethane(CHF\mol{3})                                      &    -6.092 &    -6.712 &    -6.528 &    -6.368 &    -6.503 &    -6.512 &    -6.472 \\
CH\mol{2}Cl\mol{2}                                                &    -4.257 &    -4.646 &    -4.200 &    -4.334 &    -4.627 &    -4.524 &    -4.497 \\
CHCl\mol{3}                                                       &    -6.612 &    -7.240 &    -6.690 &    -6.883 &    -7.258 &    -7.114 &    -7.085 \\
Methylamine (H\mol{3}C-NH\mol{2})                                 &     3.011 &     2.317 &     2.854 &     2.523 &     2.356 &     2.443 &     2.441 \\
Acetonitrile (CH\mol{3}-CN)                                       &     1.663 &     0.943 &     1.764 &     1.455 &     1.146 &     1.250 &     1.275 \\
Nitromethane (CH\mol{3}-NO\mol{2})                                &   -10.326 &   -10.112 &    -9.773 &   -10.547 &   -10.791 &   -10.748 &   -10.774 \\
Methyl nitrite (CH\mol{3}-O-N=O)                                  &    -7.531 &    -7.372 &    -7.066 &    -7.848 &    -8.091 &    -8.043 &    -8.069 \\
Methyl silane (CH\mol{3}SiH\mol{3})                               &     0.341 &    -0.122 &     0.376 &     0.309 &     0.198 &     0.185 &     0.216 \\
Formic acid (HCOOH)                                               &    -4.761 &    -4.501 &    -4.357 &    -4.876 &    -5.081 &    -5.108 &    -5.102 \\
Methyl formate (HCOOCH\mol{3})                                    &    -7.177 &    -7.166 &    -6.707 &    -7.271 &    -7.611 &    -7.619 &    -7.588 \\
Acetamide (CH\mol{3}CONH\mol{2})                                  &    -3.844 &    -4.311 &    -3.544 &    -4.124 &    -4.470 &    -4.391 &    -4.374 \\
Aziridine (C\mol{2}H\mol{4}NH)                                    &    -0.930 &    -1.751 &    -0.874 &    -1.247 &    -1.554 &    -1.452 &    -1.427 \\
Cyanogen (NCCN)                                                   &     3.094 &     2.461 &     3.392 &     2.840 &     2.506 &     2.684 &     2.678 \\
Dimethylamine ((CH\mol{3})\mol{2}NH)                              &     1.935 &     0.971 &     1.857 &     1.474 &     1.167 &     1.271 &     1.297 \\
Trans ethylamine (CH\mol{3}CH\mol{2}NH\mol{2})                    &     1.114 &     0.084 &     1.032 &     0.652 &     0.340 &     0.443 &     0.470 \\
Ketene (CH\mol{2}CO)                                              &    -7.532 &    -7.782 &    -7.244 &    -7.527 &    -7.831 &    -7.826 &    -7.780 \\
Oxirane (C\mol{2}H\mol{4}O)                                       &    -4.033 &    -4.426 &    -3.863 &    -4.175 &    -4.487 &    -4.477 &    -4.434 \\
Acetaldehyde (CH\mol{3}CHO)                                       &    -2.878 &    -3.175 &    -2.614 &    -2.905 &    -3.222 &    -3.215 &    -3.170 \\
Glyoxal (HCOCOH)                                                  &    -5.050 &    -4.807 &    -4.371 &    -4.885 &    -5.229 &    -5.249 &    -5.215 \\
Ethanol (CH\mol{3}CH\mol{2}OH)                                    &    -0.680 &    -1.187 &    -0.573 &    -0.888 &    -1.206 &    -1.192 &    -1.149 \\
Dimethylether (CH\mol{3}OCH\mol{3})                               &    -1.670 &    -2.001 &    -1.425 &    -1.745 &    -2.059 &    -2.044 &    -2.002 \\
Thiirane (C\mol{2}H\mol{4}S)                                      &    -4.914 &    -5.273 &    -5.039 &    -4.814 &    -5.208 &    -5.089 &    -5.036 \\
Dimethyl sulfoxide ((CH\mol{3})\mol{2}SO)                         &    -5.394 &    -5.360 &    -5.069 &    -5.193 &    -5.595 &    -5.507 &    -5.465 \\
Ethanethiol (C\mol{2}H\mol{5}SH)                                  &    -1.477 &    -1.926 &    -1.625 &    -1.408 &    -1.806 &    -1.680 &    -1.630 \\
Dimethyl sulfide (CH\mol{3}SCH\mol{3})                            &    -2.303 &    -2.664 &    -2.390 &    -2.189 &    -2.579 &    -2.456 &    -2.408 \\
Vinyl fluoride (CH\mol{2}=CHF)                                    &    -3.740 &    -4.374 &    -3.854 &    -3.831 &    -4.090 &    -4.070 &    -4.013 \\
Ethyl chloride (C\mol{2}H\mol{5}Cl)                               &    -2.607 &    -3.351 &    -2.604 &    -2.731 &    -3.092 &    -3.015 &    -2.959 \\
Vinyl chloride (CH\mol{2}=CHCl)                                   &    -6.935 &    -7.497 &    -6.820 &    -6.922 &    -7.266 &    -7.192 &    -7.138 \\
Acrylonitrile (CH\mol{2}=CHCN)                                    &     2.187 &     1.326 &     2.389 &     2.077 &     1.642 &     1.760 &     1.812 \\
Acetone (CH\mol{3}COCH\mol{3})                                    &    -4.622 &    -4.986 &    -4.075 &    -4.404 &    -4.864 &    -4.841 &    -4.767 \\
Acetic acid (CH\mol{3}COOH)                                       &    -6.164 &    -6.065 &    -5.579 &    -6.130 &    -6.480 &    -6.490 &    -6.457 \\
Acetyl fluoride (CH\mol{3}COF)                                    &    -6.424 &    -6.864 &    -6.351 &    -6.592 &    -6.902 &    -6.904 &    -6.855 \\
CH\mol{3}COCl (acetyl chloride)                                   &    -8.557 &    -9.000 &    -8.358 &    -8.718 &    -9.117 &    -9.066 &    -9.021 \\
CH\mol{3}CH\mol{2}CH\mol{2}Cl (propyl chloride)                   &    -3.464 &    -4.408 &    -3.328 &    -3.491 &    -3.994 &    -3.901 &    -3.817 \\
Isopropanol (CH\mol{3})\mol{2}CHOH)                               &    -1.351 &    -2.336 &    -1.359 &    -1.714 &    -2.176 &    -2.147 &    -2.075 \\
Methyl ethyl ether (C\mol{2}H\mol{5}OCH\mol{3})                   &    -2.835 &    -3.503 &    -2.554 &    -2.912 &    -3.369 &    -3.338 &    -3.267 \\
Trimethylamine ((CH\mol{3})\mol{3}N)                              &     0.782 &    -0.718 &     0.506 &     0.088 &    -0.362 &    -0.241 &    -0.188 \\
Furan (C\mol{4}H\mol{4}O)                                         &    -8.366 &    -9.303 &    -8.167 &    -8.503 &    -9.075 &    -9.032 &    -8.934 \\
C\mol{4}H\mol{4}S (thiophene)                                     &    -8.737 &    -9.683 &    -8.777 &    -8.580 &    -9.239 &    -9.085 &    -8.981 \\
Pyrrole (C\mol{4}H\mol{5}N)                                       &    -6.010 &    -7.455 &    -6.050 &    -6.414 &    -6.992 &    -6.853 &    -6.773 \\
Pyridine (C\mol{5}H\mol{5}N)                                      &    -8.786 &   -10.249 &    -8.585 &    -8.951 &    -9.661 &    -9.507 &    -9.399 \\
H\mol{2}                                                          &     2.073 &     2.089 &     2.088 &     2.088 &     2.089 &     2.088 &     2.088 \\
HS                                                                &    -2.162 &    -2.022 &    -2.250 &    -2.062 &    -2.134 &    -2.071 &    -2.078 \\
CCH                                                               &    -0.552 &    -1.104 &    -0.554 &    -0.533 &    -0.746 &    -0.727 &    -0.676 \\
C\mol{2}H\mol{3} (\excite{2}A$^\prime$)                           &    -5.424 &    -6.073 &    -5.500 &    -5.559 &    -5.783 &    -5.756 &    -5.707 \\
CH\mol{3}CO (\excite{2}A$^\prime$)                                &    -6.741 &    -7.296 &    -6.727 &    -7.053 &    -7.333 &    -7.323 &    -7.284 \\
H\mol{2}COH (\excite{2}A)                                         &    -4.985 &    -5.226 &    -5.037 &    -5.319 &    -5.458 &    -5.457 &    -5.449 \\
CH\mol{3}O (\excite{2}A$^\prime$)                                 &    -6.122 &    -6.325 &    -6.012 &    -6.206 &    -6.366 &    -6.372 &    -6.353 \\
CH\mol{3}CH\mol{2}O (\excite{2}A$^{\prime\prime}$)                &    -8.136 &    -8.690 &    -8.004 &    -8.245 &    -8.550 &    -8.540 &    -8.494 \\
CH\mol{3}S (\excite{2}A$^\prime$)                                 &    -4.543 &    -4.764 &    -4.659 &    -4.518 &    -4.728 &    -4.649 &    -4.629 \\
C\mol{2}H\mol{5} (\excite{2}A$^\prime$)                           &    -5.008 &    -5.985 &    -5.282 &    -5.411 &    -5.656 &    -5.613 &    -5.568 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       &    -6.880 &    -7.958 &    -6.908 &    -7.082 &    -7.467 &    -7.411 &    -7.337 \\
(CH\mol{3})\mol{2}CH (\excite{2}A$^\prime$)                       &    -6.880 &    -7.958 &    -6.908 &    -7.082 &    -7.467 &    -7.411 &    -7.337 \\
NO\mol{2}                                                         &   -11.949 &   -11.740 &   -11.840 &   -12.523 &   -12.605 &   -12.580 &   -12.632 \\
Methyl allene (C\mol{4}H\mol{6})                                  &    -4.574 &    -5.609 &    -4.346 &    -4.447 &    -4.984 &    -4.926 &    -4.815 \\
Isoprene (C\mol{5}H\mol{8})                                       &    -2.756 &    -4.236 &    -2.649 &    -2.780 &    -3.461 &    -3.382 &    -3.244 \\
Cyclopentane (C\mol{5}H\mol{10})                                  &    -1.937 &    -3.998 &    -2.169 &    -2.427 &    -3.143 &    -3.064 &    -2.923 \\
n-Pentane (C\mol{5}H\mol{12})                                     &    -1.398 &    -2.647 &    -0.918 &    -1.118 &    -1.835 &    -1.755 &    -1.615 \\
Neo pentane (C\mol{5}H\mol{12})                                   &     0.336 &    -1.762 &     0.040 &    -0.203 &    -0.922 &    -0.842 &    -0.701 \\
1,4 Cyclohexadiene (C\mol{6}H\mol{8})                             &    -3.669 &    -5.460 &    -3.461 &    -3.639 &    -4.466 &    -4.375 &    -4.208 \\
Cyclohexane (C\mol{6}H\mol{12})                                   &    -1.516 &    -4.102 &    -1.930 &    -2.216 &    -3.082 &    -2.986 &    -2.819 \\
n-Hexane (C\mol{6}H\mol{14})                                      &    -1.430 &    -3.749 &    -1.445 &    -1.725 &    -2.587 &    -2.488 &    -2.320 \\
3-Methyl pentane (C\mol{6}H\mol{14})                              &     0.038 &    -2.537 &    -0.324 &    -0.589 &    -1.450 &    -1.354 &    -1.185 \\
Toluene (C\mol{6}H\mol{5}CH\mol{3})                               &   -10.116 &   -12.146 &    -9.920 &   -10.084 &   -11.045 &   -10.931 &   -10.739 \\
n-Heptane (C\mol{7}H\mol{16})                                     &    -2.690 &    -4.247 &    -1.848 &    -2.125 &    -3.129 &    -3.017 &    -2.821 \\
Cyclooctatetraene (C\mol{8}H\mol{8})                              &    -6.519 &    -8.680 &    -6.222 &    -6.411 &    -7.492 &    -7.367 &    -7.146 \\
n-Octane (C\mol{8}H\mol{18})                                      &    -2.382 &    -5.214 &    -2.161 &    -2.536 &    -3.677 &    -3.545 &    -3.321 \\
Naphthalene (C\mol{10}H\mol{8})                                   &   -18.958 &   -21.765 &   -18.713 &   -18.916 &   -20.275 &   -20.113 &   -19.840 \\
Azulene (C\mol{10}H\mol{8})                                       &   -19.624 &   -22.283 &   -19.223 &   -19.436 &   -20.804 &   -20.641 &   -20.364 \\
Acetic acid methyl ester (CH\mol{3}COOCH\mol{3})                  &    -7.399 &    -7.602 &    -6.811 &    -7.404 &    -7.890 &    -7.881 &    -7.822 \\
t-Butanol ((CH\mol{3})\mol{3}COH)                                 &    -1.428 &    -2.845 &    -1.499 &    -1.904 &    -2.512 &    -2.467 &    -2.367 \\
Aniline (C\mol{6}H\mol{5}NH\mol{2})                               &   -10.492 &   -12.308 &   -10.264 &   -10.676 &   -11.521 &   -11.353 &   -11.219 \\
Phenol (C\mol{6}H\mol{5}OH)                                       &   -12.036 &   -13.384 &   -11.609 &   -11.977 &   -12.824 &   -12.747 &   -12.595 \\
Divinyl ether (C\mol{4}H\mol{6}O)                                 &    -5.789 &    -6.516 &    -5.356 &    -5.702 &    -6.264 &    -6.223 &    -6.127 \\
Tetrahydrofuran (C\mol{4}H\mol{8}O)                               &    -3.068 &    -4.569 &    -3.257 &    -3.678 &    -4.273 &    -4.228 &    -4.130 \\
Cyclopentanone (C\mol{5}H\mol{8}O)                                &    -7.082 &    -8.858 &    -7.164 &    -7.608 &    -8.352 &    -8.298 &    -8.168 \\
Benzoquinone(C\mol{6}H\mol{4}O\mol{2})                            &   -12.768 &   -13.628 &   -11.958 &   -12.542 &   -13.429 &   -13.385 &   -13.239 \\
Pyrimidine (C\mol{4}H\mol{4}N\mol{2})                             &    -9.158 &   -10.545 &    -9.011 &    -9.630 &   -10.237 &   -10.028 &    -9.975 \\
Dimethyl sulphone (C\mol{2}H\mol{6}O\mol{2}S)                     &    -7.342 &    -6.669 &    -6.520 &    -6.931 &    -7.368 &    -7.297 &    -7.267 \\
Chlorobenzene (C\mol{6}H\mol{5}Cl)                                &   -13.248 &   -14.959 &   -13.051 &   -13.229 &   -14.120 &   -13.980 &   -13.817 \\
Butanedinitrile (NC-CH\mol{2}-CH\mol{2}-CN)                       &     3.363 &     1.841 &     3.489 &     2.860 &     2.237 &     2.446 &     2.497 \\
Pyrazine (C\mol{4}H\mol{4}N\mol{2})                               &    -5.153 &    -6.524 &    -5.032 &    -5.644 &    -6.247 &    -6.037 &    -5.985 \\
Acetyl acetylene (CH\mol{3}-C(=O)-CCH)                            &    -2.054 &    -2.788 &    -1.645 &    -1.978 &    -2.549 &    -2.516 &    -2.416 \\
Crotonaldehyde (CH\mol{3}-CH=CH-CHO)                              &    -7.089 &    -7.851 &    -6.701 &    -7.039 &    -7.624 &    -7.585 &    -7.485 \\
Acetic anhydride (CH\mol{3}-C(=O)-O-C(=O)-CH\mol{3})              &   -13.700 &   -14.172 &   -13.111 &   -13.988 &   -14.649 &   -14.652 &   -14.575 \\
2,5-Dihydrothiophene (C\mol{4}H\mol{6}S)                          &    -5.355 &    -6.456 &    -5.530 &    -5.379 &    -6.041 &    -5.888 &    -5.782 \\
Isobutane nitrile ((CH\mol{3})\mol{2}CH-CN)                       &     2.692 &     1.331 &     2.871 &     2.461 &     1.865 &     2.000 &     2.082 \\
Methyl ethyl ketone (CH\mol{3}-CO-CH\mol{2}-CH\mol{3})            &    -4.314 &    -5.899 &    -4.523 &    -4.920 &    -5.519 &    -5.481 &    -5.380 \\
Isobutanal ((CH\mol{3})\mol{2}CH-CHO)                             &    -2.490 &    -3.536 &    -2.220 &    -2.619 &    -3.218 &    -3.180 &    -3.078 \\
1,4-Dioxane (C\mol{4}H\mol{8}O\mol{2})                            &    -6.285 &    -7.148 &    -5.976 &    -6.608 &    -7.235 &    -7.205 &    -7.121 \\
Tetrahydrothiophene (C\mol{4}H\mol{8}S)                           &    -3.159 &    -4.678 &    -3.630 &    -3.523 &    -4.208 &    -4.051 &    -3.945 \\
t-Butyl chloride ((CH\mol{3})\mol{3}C-Cl)                         &    -3.458 &    -5.254 &    -3.813 &    -4.027 &    -4.680 &    -4.572 &    -4.458 \\
n-Butyl chloride (CH\mol{3}-CH\mol{2}-CH\mol{2}-CH\mol{2}-Cl)     &    -3.222 &    -4.597 &    -3.122 &    -3.348 &    -3.997 &    -3.887 &    -3.775 \\
Tetrahydropyrrole (C\mol{4}H\mol{8}NH)                            &    -0.427 &    -2.200 &    -0.559 &    -1.053 &    -1.650 &    -1.513 &    -1.431 \\
Nitro-s-butane (CH\mol{3}-CH\mol{2}-CH(CH\mol{3})-NO\mol{2})      &   -10.757 &   -11.927 &   -10.448 &   -11.366 &   -12.043 &   -11.950 &   -11.892 \\
Diethyl ether (CH\mol{3}-CH\mol{2}-O-CH\mol{2}-CH\mol{3})         &    -3.006 &    -4.039 &    -2.763 &    -3.162 &    -3.765 &    -3.718 &    -3.619 \\
Dimethyl acetal (CH\mol{3}-CH(OCH\mol{3})\mol{2})                 &    -4.976 &    -5.737 &    -4.565 &    -5.215 &    -5.846 &    -5.816 &    -5.731 \\
t-Butanethiol ((CH\mol{3})\mol{3}C-SH)                            &    -1.913 &    -3.317 &    -2.300 &    -2.171 &    -2.858 &    -2.699 &    -2.593 \\
Diethyl disulfide (CH\mol{3}-CH\mol{2}-S-S-CH\mol{2}-CH\mol{3})   &    -5.275 &    -5.864 &    -5.288 &    -4.880 &    -5.665 &    -5.421 &    -5.320 \\
t-Butylamine ((CH\mol{3})\mol{3}C-NH\mol{2})                      &     1.217 &    -0.166 &     1.486 &     1.033 &     0.436 &     0.570 &     0.653 \\
Tetramethylsilane (Si(CH\mol{3})\mol{4})                          &     1.647 &     0.007 &     1.629 &     1.434 &     0.889 &     0.920 &     1.037 \\
2-Methyl thiophene (C\mol{5}H\mol{6}S)                            &    -9.360 &   -10.890 &    -9.633 &    -9.484 &   -10.292 &   -10.119 &    -9.987 \\
N-methyl pyrrole (cyc-C\mol{4}H\mol{4}N-CH\mol{3})                &    -6.354 &    -8.208 &    -6.450 &    -6.863 &    -7.578 &    -7.423 &    -7.316 \\
Tetrahydropyran (C\mol{5}H\mol{10}O)                              &    -3.792 &    -5.582 &    -3.840 &    -4.305 &    -5.055 &    -4.993 &    -4.866 \\
Diethyl ketone (CH\mol{3}-CH\mol{2}-CO-CH\mol{2}-CH\mol{3})       &    -6.268 &    -7.321 &    -5.708 &    -6.121 &    -6.869 &    -6.813 &    -6.684 \\
Isopropyl acetate (CH\mol{3}-C(=O)-O-CH(CH\mol{3})\mol{2})        &    -8.303 &    -9.411 &    -7.897 &    -8.579 &    -9.352 &    -9.312 &    -9.196 \\
Tetrahydrothiopyran (C\mol{5}H\mol{10}S)                          &    -3.977 &    -5.662 &    -4.210 &    -4.157 &    -4.984 &    -4.810 &    -4.677 \\
Piperidine (cyc-C\mol{5}H\mol{10}NH)                              &     0.076 &    -2.403 &    -0.421 &    -0.940 &    -1.682 &    -1.531 &    -1.421 \\
t-Butyl methyl ether ((CH\mol{3})\mol{3}C-O-CH\mol{3})            &    -2.746 &    -4.039 &    -2.369 &    -2.832 &    -3.570 &    -3.508 &    -3.382 \\
1,3-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    &   -16.314 &   -18.089 &   -16.343 &   -16.330 &   -17.130 &   -17.053 &   -16.884 \\
1,4-Difluorobenzene (C\mol{6}H\mol{4}F\mol{2})                    &   -17.917 &   -19.598 &   -17.925 &   -17.907 &   -18.708 &   -18.631 &   -18.462 \\
Fluorobenzene (C\mol{6}H\mol{5}F)                                 &   -13.089 &   -14.764 &   -12.977 &   -13.033 &   -13.840 &   -13.753 &   -13.587 \\
Di-isopropyl ether ((CH\mol{3})\mol{2}CH-O-CH(CH\mol{3})\mol{2})  &    -3.552 &    -5.180 &    -3.139 &    -3.618 &    -4.509 &    -4.431 &    -4.276 \\
PF\mol{5}                                                         &     1.068 &     1.299 &     0.865 &     1.416 &     1.428 &     1.411 &     1.426 \\
SF\mol{6}                                                         &   -12.356 &   -11.806 &   -12.357 &   -11.695 &   -11.769 &   -11.741 &   -11.733 \\
P\mol{4}                                                          &    -7.181 &    -4.512 &    -5.961 &    -5.428 &    -5.414 &    -5.282 &    -5.301 \\
SO\mol{3}                                                         &    -8.327 &    -6.681 &    -7.272 &    -7.898 &    -8.087 &    -8.074 &    -8.113 \\
SCl\mol{2}                                                        &    -4.804 &    -4.882 &    -5.048 &    -4.934 &    -5.171 &    -5.011 &    -5.014 \\
POCl\mol{3}                                                       &    -9.457 &    -8.027 &    -8.166 &    -8.293 &    -8.633 &    -8.493 &    -8.508 \\
PCl\mol{5}                                                        &   -16.564 &   -15.681 &   -15.626 &   -15.619 &   -16.061 &   -15.822 &   -15.825 \\
Cl\mol{2}O\mol{2}S                                                &   -11.846 &   -10.997 &   -11.394 &   -11.821 &   -12.136 &   -12.015 &   -12.041 \\
PCl\mol{3}                                                        &    -7.692 &    -6.694 &    -6.785 &    -6.687 &    -6.975 &    -6.819 &    -6.821 \\
Cl\mol{2}S\mol{2}                                                 &   -13.950 &   -13.775 &   -14.369 &   -13.914 &   -14.287 &   -14.030 &   -14.038 \\
SiCl\mol{2} singlet                                               &    -2.391 &    -2.762 &    -2.550 &    -2.651 &    -2.801 &    -2.750 &    -2.744 \\
CF\mol{3}Cl                                                       &   -11.068 &   -11.823 &   -11.571 &   -11.462 &   -11.684 &   -11.648 &   -11.607 \\
Hexafluoro ethane (C\mol{2}F\mol{6})                              &   -16.825 &   -18.053 &   -17.687 &   -17.362 &   -17.640 &   -17.656 &   -17.574 \\
CF\mol{3}                                                         &   -13.034 &   -13.634 &   -13.551 &   -13.396 &   -13.486 &   -13.498 &   -13.464 \\
C\mol{6}H\mol{5} (phenyl radical)                                 &   -15.945 &   -17.754 &   -15.919 &   -16.065 &   -16.839 &   -16.747 &   -16.587 \\
Bicyclo[1.1.0]butane (C\mol{4}H\mol{6})                           &    -3.907 &    -5.483 &    -4.041 &    -4.192 &    -4.770 &    -4.711 &    -4.598 \\
(CH\mol{3})\mol{3}C (t-butyl radical)                             &    -6.846 &    -8.638 &    -7.180 &    -7.378 &    -7.912 &    -7.841 &    -7.738 \\
Trans-butane(C\mol{4}H\mol{10})                                   &    -0.548 &    -2.155 &    -0.639 &    -0.823 &    -1.398 &    -1.333 &    -1.221 \\
1,3 Cyclohexadiene (C\mol{6}H\mol{8})                             &    -4.213 &    -6.276 &    -4.279 &    -4.460 &    -5.286 &    -5.192 &    -5.027 \\
ME                                                                &    -4.194 &    -4.831 &    -4.115 &    -4.286 &    -4.660 &    -4.599 &    -4.545 \\
MAE                                                               &     5.180 &     5.694 &     5.108 &     5.234 &     5.552 &     5.506 &     5.457 \\
\end{longtable}

\clearpage

\begin{longtable}{l|rrrr}
\caption{Error in reaction barrier heights (kcal/mol) for the BH76 test set. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\label{tab:full_BH76}\\
\toprule
{} &  TPSS &  SCAN &  rSCAN &  r${}^2$SCAN \\
\midrule
\endfirsthead
\caption{Error in reaction barrier heights (kcal/mol) for the BH76 test set. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\\
\toprule
{} &  TPSS &  SCAN &  rSCAN &  r${}^2$SCAN \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
0   &  -10.214 &   -8.791 &    -8.273 &     -7.781 \\
1   &  -23.136 &  -18.390 &   -21.305 &    -20.121 \\
2   &  -15.505 &  -13.497 &   -13.512 &    -13.044 \\
3   &  -15.505 &  -13.497 &   -13.512 &    -13.044 \\
4   &  -10.490 &   -8.797 &    -9.233 &     -8.601 \\
5   &  -10.490 &   -8.797 &    -9.233 &     -8.601 \\
6   &  -13.075 &  -10.468 &   -11.605 &    -11.038 \\
7   &  -14.959 &  -10.804 &   -10.046 &    -10.149 \\
8   &  -13.127 &  -13.704 &   -12.920 &    -12.261 \\
9   &  -22.676 &  -16.482 &   -14.953 &    -15.065 \\
10  &  -12.692 &  -12.131 &   -11.556 &    -11.402 \\
11  &  -18.088 &  -15.415 &   -15.440 &    -15.448 \\
12  &   -8.518 &   -7.986 &    -6.873 &     -7.131 \\
13  &   -8.518 &   -7.986 &    -6.873 &     -7.131 \\
14  &   -7.228 &   -5.314 &    -4.739 &     -4.886 \\
15  &   -7.228 &   -5.314 &    -4.739 &     -4.886 \\
16  &   -8.194 &   -8.027 &    -6.176 &     -6.558 \\
17  &   -8.194 &   -8.027 &    -6.176 &     -6.558 \\
18  &   -8.061 &   -6.536 &    -5.304 &     -5.543 \\
19  &   -8.061 &   -6.536 &    -5.304 &     -5.543 \\
20  &   -8.494 &   -9.200 &    -7.443 &     -7.723 \\
21  &   -6.526 &   -5.157 &    -4.601 &     -4.936 \\
22  &   -5.242 &   -4.379 &    -3.428 &     -3.603 \\
23  &   -7.262 &   -4.722 &    -4.626 &     -4.813 \\
24  &   -7.975 &   -7.495 &    -6.323 &     -6.592 \\
25  &   -9.441 &   -8.043 &    -6.594 &     -6.913 \\
26  &   -7.692 &   -5.832 &    -5.135 &     -5.373 \\
27  &   -6.640 &   -3.076 &    -1.944 &     -2.358 \\
28  &  -11.805 &  -10.529 &   -10.642 &    -10.129 \\
29  &   -2.311 &   -0.959 &    -1.323 &     -1.411 \\
30  &   -8.156 &   -6.871 &    -6.904 &     -6.456 \\
31  &    0.928 &    1.453 &     1.574 &      1.126 \\
32  &   -5.992 &   -6.209 &    -5.053 &     -4.880 \\
33  &   -1.868 &    1.272 &     1.077 &      1.095 \\
34  &   -3.692 &   -6.322 &    -4.408 &     -4.491 \\
35  &   -5.025 &   -2.213 &    -1.624 &     -1.774 \\
36  &   -0.783 &   -1.909 &    -1.600 &     -1.931 \\
37  &   -1.219 &   -0.981 &    -1.217 &     -1.416 \\
38  &  -10.108 &   -7.107 &    -5.951 &     -5.895 \\
39  &   -7.799 &   -8.749 &    -9.552 &     -8.213 \\
40  &   -6.895 &   -7.180 &    -8.073 &     -6.681 \\
41  &  -13.798 &  -10.266 &    -8.153 &     -8.579 \\
42  &   -4.935 &   -4.921 &    -5.684 &     -4.523 \\
43  &  -10.009 &   -8.426 &    -7.503 &     -7.419 \\
44  &   -7.977 &   -8.464 &    -8.399 &     -7.819 \\
45  &   -9.807 &   -8.046 &    -6.660 &     -6.822 \\
46  &   -8.954 &   -7.262 &    -7.834 &     -7.119 \\
47  &   -8.954 &   -7.262 &    -7.834 &     -7.119 \\
48  &  -10.913 &  -10.639 &   -10.641 &    -10.071 \\
49  &  -10.202 &   -9.564 &    -9.015 &     -8.716 \\
50  &   -5.477 &   -4.920 &    -4.845 &     -4.667 \\
51  &   -8.243 &  -10.066 &   -10.265 &     -9.880 \\
52  &   -7.874 &   -8.343 &    -8.513 &     -7.882 \\
53  &   -8.720 &   -7.101 &    -5.577 &     -5.898 \\
54  &  -10.710 &   -9.789 &   -10.369 &     -9.174 \\
55  &  -15.498 &  -10.996 &    -8.393 &     -9.257 \\
56  &   -9.025 &  -12.313 &   -11.802 &    -11.340 \\
57  &   -7.396 &   -4.879 &    -4.797 &     -4.606 \\
58  &   -7.990 &   -6.416 &    -6.726 &     -6.368 \\
59  &   -3.427 &   -4.142 &    -4.791 &     -3.612 \\
60  &  -12.258 &   -7.468 &    -7.637 &     -7.482 \\
61  &   -8.813 &  -11.397 &   -12.823 &    -11.321 \\
62  &   -8.048 &   -6.302 &    -6.444 &     -6.066 \\
63  &   -4.780 &   -6.170 &    -7.599 &     -6.139 \\
64  &  -13.302 &  -13.951 &   -14.410 &    -13.839 \\
65  &  -14.439 &  -11.664 &   -12.825 &    -12.318 \\
66  &   -5.274 &   -3.552 &    -3.700 &     -3.398 \\
67  &   -6.307 &  -10.413 &    -9.764 &     -9.317 \\
68  &   -2.813 &   -1.562 &    -1.598 &     -1.442 \\
69  &   -4.828 &   -9.247 &    -8.860 &     -8.347 \\
70  &   -4.198 &   -5.726 &    -5.726 &     -5.123 \\
71  &   -5.756 &   -5.558 &    -4.416 &     -4.494 \\
72  &   -5.620 &   -6.974 &    -6.714 &     -6.169 \\
73  &   -8.061 &   -7.532 &    -6.501 &     -6.427 \\
74  &   -3.728 &   -4.794 &    -5.678 &     -5.286 \\
75  &   -3.728 &   -4.794 &    -5.678 &     -5.286 \\
\hline
ME  &   -8.550 &   -7.653 &    -7.365 &     -7.125 \\
MAE &    8.574 &    7.724 &     7.434 &      7.182 \\
\end{longtable}

\clearpage

\begin{longtable}{l|rrrr}
\caption{Error in dissociation energies (kcal/mol) for the S22 test set. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\label{tab:full_S22}\\
\toprule
{} &  TPSS & SCAN & rSCAN &  r${}^2$SCAN \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
0   &   -0.889 &   -0.032 &    -0.259 &     -0.236 \\
1   &   -0.532 &    0.383 &     0.051 &      0.135 \\
2   &   -0.915 &    2.157 &     1.332 &      1.248 \\
3   &   -1.995 &    0.478 &    -0.181 &     -0.181 \\
4   &   -2.728 &    0.025 &    -0.573 &     -0.640 \\
5   &   -2.472 &    0.031 &    -0.434 &     -0.547 \\
6   &   -3.268 &   -0.502 &    -1.045 &     -1.108 \\
7   &   -0.652 &   -0.176 &    -0.298 &     -0.238 \\
8   &   -1.845 &   -0.450 &    -0.618 &     -0.614 \\
9   &   -1.890 &   -0.498 &    -0.862 &     -0.660 \\
10  &   -5.488 &   -1.375 &    -2.431 &     -1.824 \\
11  &   -6.015 &   -1.370 &    -2.379 &     -1.868 \\
12  &   -8.413 &   -1.366 &    -2.605 &     -2.000 \\
13  &   -8.215 &   -2.335 &    -3.678 &     -2.962 \\
14  &  -12.093 &   -2.553 &    -4.153 &     -3.500 \\
15  &   -0.588 &   -0.076 &    -0.276 &     -0.191 \\
16  &   -1.800 &    0.075 &    -0.421 &     -0.108 \\
17  &   -1.911 &   -0.235 &    -0.689 &     -0.406 \\
18  &   -2.183 &   -0.348 &    -0.797 &     -0.580 \\
19  &   -3.167 &   -1.012 &    -1.494 &     -1.262 \\
20  &   -4.351 &   -1.344 &    -1.950 &     -1.619 \\
21  &   -4.053 &   -1.017 &    -1.599 &     -1.454 \\
\hline
ME  &   -3.430 &   -0.524 &    -1.153 &     -0.937 \\
MAE &    3.430 &    0.798 &     1.273 &      1.057 \\
\end{longtable}

\clearpage

\begin{longtable}{l|rrrr}
\caption{Error in lattice constants ($\text{\AA}$) for the LC20 test set. Mean error (ME) and Mean Absolute Error (MAE) are given at end of table.}\label{tab:full_LC20}\\
\toprule
{} & TPSS & SCAN &  rSCAN & r${}^2$SCAN \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
Ag & 0.019 & 0.012 & 0.028 & 0.034 \\
Al & -0.011 & -0.012 & -0.027 & -0.032 \\
Ba & 0.007 & 0.049 & 0.100 & 0.076 \\
C & 0.014 & -0.004 & -0.001 & 0.005 \\
Ca & -0.032 & -0.009 & 0.017 & 0.018 \\
Cu & -0.016 & -0.030 & -0.023 & -0.020 \\
GaAs & 0.075 & 0.020 & 0.031 & 0.029 \\
Ge & 0.083 & 0.029 & 0.043 & 0.039 \\
Li & -0.014 & 0.011 & 0.021 & 0.016 \\
LiCl & 0.040 & 0.016 & 0.021 & 0.034 \\
LiF & 0.070 & 0.004 & 0.008 & 0.021 \\
MgO & 0.056 & 0.018 & 0.019 & 0.027 \\
NaCl & 0.129 & 0.010 & 0.025 & 0.036 \\
NaF & 0.133 & 0.006 & 0.015 & 0.028 \\
Na & 0.032 & -0.007 & 0.024 & 0.004 \\
Pd & 0.025 & 0.016 & 0.026 & 0.032 \\
Rh & 0.011 & -0.005 & 0.006 & 0.008 \\
Si & 0.033 & 0.005 & 0.012 & 0.018 \\
SiC & 0.019 & 0.002 & -0.001 & 0.006 \\
Sr & -0.014 & 0.039 & 0.064 & 0.056 \\
ME & 0.033 & 0.009 & 0.020 & 0.022 \\
MAE & 0.041 & 0.015 & 0.025 & 0.027 \\
\end{longtable}
